Construction of meta-GGA functionals through restoration of exact constraint adherence to regularized SCAN functionals

The SCAN meta-GGA exchange-correlation functional [Phys. Rev. Lett. 115, 036402 (2015)] is constructed as a chemical environment-determined interpolation between two separate energy densities: one describes single orbital electron densities accurately, and another describes slowly-varying densities accurately. To conserve constraints known for the exact exchange-correlation functional, the derivatives of this interpolation vanish in the slowly-varying limit. While theoretically convenient, this choice introduces numerical challenges that degrade the functional's efficiency. We have recently reported a modification to the SCAN functional, termed r$^2$SCAN [J. Phys. Chem. Lett. 11, 8208 (2020)] that introduces two regularizations into SCAN which improve its numerical performance at the expense of not recovering the fourth order term of the slowly-varying density gradient expansion for exchange. Here we show the derivation of a progression of functionals (rSCAN, r++SCAN, r$^2$SCAN, and r$^4$SCAN) with increasing adherence to exact conditions while maintaining a smooth interpolation. The greater smoothness of r$^2$SCAN seems to lead to better general accuracy than the additional exact constraint of SCAN or r$^4$SCAN does.

==> (inline-0) <==
\begin{longtable}{l|rrrrrrr}
\caption{Deviation of SCAN atomization energies (kcal/mol) obtained with increasingly dense numerical grids. Mean error (ME) and Mean Absolute Error (MAE) are given at end of table.}\label{tab:G3_SCAN}\\
\toprule
{} & 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
\midrule
\endfirsthead
\caption{Deviation of SCAN atomization energies (kcal/mol) obtained with increasingly dense numerical grids. Mean error (ME) and Mean Absolute Error (MAE) are given at end of table.}\\
\toprule
{} & 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
LiH                                                               &   2.186 &   2.549 &   2.778 &   2.524 &   2.449 &   2.448 &   2.518 \\
BeH                                                               & -10.520 & -10.879 & -11.005 & -10.701 & -10.472 & -10.447 & -10.508 \\
CH                                                                &   1.438 &   1.265 &   0.127 &   1.596 &   2.317 &   2.277 &   1.914 \\
CH\mol{2} (\excite{3}B\mol{1})                                    &  -6.715 &  -6.243 &  -7.581 &  -6.325 &  -5.790 &  -5.911 &  -6.400 \\
CH\mol{2} (\excite{1}A\mol{1})                                    &   4.207 &   4.836 &   2.635 &   4.362 &   5.415 &   5.626 &   5.269 \\
CH\mol{3}                                                         &  -5.871 &  -5.316 &  -7.022 &  -5.373 &  -4.543 &  -4.490 &  -4.867 \\
Methane (CH\mol{4})                                               &   0.207 &  -0.173 &  -1.744 &  -0.707 &   0.398 &   0.746 &   0.570 \\
NH                                                                &  -2.770 &  -3.772 &  -1.302 &  -1.004 &  -1.294 &  -1.994 &  -1.230 \\
NH\mol{2}                                                         &  -4.177 &  -6.533 &  -4.185 &  -3.224 &  -2.816 &  -3.294 &  -2.677 \\
Ammonia (NH\mol{3})                                               &   3.112 &  -1.255 &   1.896 &   2.334 &   3.021 &   2.795 &   3.564 \\
OH                                                                &  -0.045 &  -1.446 &  -3.032 &  -4.284 &  -3.519 &  -2.676 &  -2.609 \\
Water (H\mol{2}O)                                                 &   6.827 &   3.340 &   1.985 &   0.484 &   1.593 &   2.886 &   2.971 \\
Hydrogen fluoride (HF)                                            &   0.847 &   4.405 &   3.877 &   2.541 &   3.018 &   3.642 &   3.051 \\
SiH\mol{2} (\excite{1}A\mol{1})                                   &   3.181 &   3.272 &   2.264 &   2.696 &   2.471 &   2.316 &   2.179 \\
SiH\mol{2} (\excite{3}B\mol{1})                                   &  -5.900 &  -8.309 &  -6.847 &  -7.640 &  -7.529 &  -7.592 &  -7.717 \\
SiH\mol{3}                                                        &  -3.738 &  -4.588 &  -4.814 &  -4.743 &  -4.794 &  -4.948 &  -5.102 \\
Silane (SiH\mol{4})                                               &  -0.270 &   0.160 &  -1.469 &  -0.594 &  -0.809 &  -1.062 &  -1.248 \\
PH\mol{2}                                                         &  -1.783 &  -5.033 &  -1.050 &  -4.662 &  -4.630 &  -4.332 &  -4.024 \\
PH\mol{3}                                                         &   2.702 &  -1.543 &   3.158 &  -1.232 &  -1.054 &  -0.669 &  -0.227 \\
Hydrogen sulfide (H\mol{2}S)                                      &   3.024 &  -1.871 &   2.961 &  -1.635 &  -0.892 &  -0.288 &  -0.089 \\
Hydrogen chloride (HCl)                                           &  -1.589 &   2.333 &   0.073 &  -0.551 &  -0.208 &   0.417 &   0.270 \\
Li\mol{2}                                                         &   5.462 &   6.040 &   6.290 &   5.925 &   5.823 &   5.839 &   5.963 \\
LiF                                                               &  -0.790 &   6.241 &   3.731 &   2.530 &   3.046 &   3.713 &   3.052 \\
Acetylene (C\mol{2}H\mol{2})                                      &   1.980 &   3.157 &  -1.206 &   1.534 &   3.594 &   4.140 &   3.719 \\
Ethylene (H\mol{2}C=CH\mol{2})                                    &  -0.949 &  -0.497 &  -4.482 &  -1.982 &   0.149 &   0.781 &   0.411 \\
Ethane (H\mol{3}C-CH\mol{3})                                      &  -2.103 &  -2.564 &  -5.813 &  -3.641 &  -1.396 &  -0.705 &  -1.086 \\
CN                                                                &   2.446 &  -1.058 &   0.804 &   1.916 &   3.371 &   3.249 &   3.741 \\
Hydrogen cyanide (HCN)                                            &   3.210 &   0.741 &   0.811 &   2.758 &   4.491 &   4.558 &   5.123 \\
CO                                                                &   7.760 &   2.989 &   1.109 &   0.178 &   2.614 &   4.290 &   4.095 \\
HCO                                                               &  -1.365 &  -4.601 &  -7.396 &  -7.510 &  -5.389 &  -3.973 &  -4.253 \\
Formaldehyde (H\mol{2}C=O)                                        &   2.472 &  -0.627 &  -4.063 &  -4.200 &  -1.969 &  -0.340 &  -0.491 \\
Methanol (CH\mol{3}-OH)                                           &   2.170 &  -1.072 &  -4.520 &  -4.598 &  -2.383 &  -0.781 &  -0.914 \\
N\mol{2}                                                          &   7.481 &   1.813 &   5.957 &   6.966 &   8.419 &   8.119 &   9.743 \\
Hydrazine (H\mol{2}N-NH\mol{2})                                   &   2.081 &  -5.216 &   0.374 &   1.449 &   2.908 &   2.434 &   3.919 \\
NO                                                                &   3.446 &  -2.180 &  -1.047 &  -1.996 &  -0.187 &   0.682 &   1.385 \\
O\mol{2}                                                          &  -5.548 &  -2.950 &  -8.604 & -10.389 &  -9.051 &  -7.782 &  -7.366 \\
Hydrogen peroxide (HO-OH)                                         &   8.488 &   2.977 &  -0.946 &  -3.916 &  -1.679 &   0.915 &   1.153 \\
F\mol{2}                                                          &   3.598 &   1.020 &   2.414 &   0.247 &   1.739 &   2.998 &   1.675 \\
Carbon dioxide (CO\mol{2})                                        &   3.055 &  -6.629 &  -8.421 & -11.459 &  -7.974 &  -5.193 &  -5.300 \\
Na\mol{2}                                                         &   3.816 &   2.868 &   2.944 &   2.635 &   2.673 &   2.742 &   2.715 \\
Si\mol{2}                                                         &   2.134 &   3.216 &   1.044 &   1.917 &   1.490 &   1.153 &   0.910 \\
P\mol{2}                                                          &  11.197 &   2.793 &  12.012 &   2.790 &   3.048 &   3.876 &   4.847 \\
S\mol{2}                                                          &  -1.598 &  -8.305 &  -2.055 &  -8.723 &  -8.039 &  -7.419 &  -7.062 \\
Cl\mol{2}                                                         &  -2.926 &   2.723 &  -1.299 &  -0.482 &  -0.361 &   0.330 &   0.242 \\
NaCl                                                              &  -0.624 &   3.843 &   1.340 &  -1.178 &  -0.257 &   0.736 &   0.409 \\
Silicon monoxide (SiO)                                            &  11.761 &   6.310 &   5.488 &   3.433 &   4.601 &   5.804 &   5.689 \\
CS                                                                &   6.627 &   1.874 &   4.535 &   0.883 &   2.809 &   3.779 &   3.781 \\
SO                                                                &  -1.665 &  -5.249 &  -4.847 &  -8.817 &  -7.946 &  -6.717 &  -6.318 \\
ClO                                                               &  -5.098 &  -2.972 &  -6.678 &  -7.048 &  -6.655 &  -5.098 &  -5.017 \\
Chlorine monofluoride (FCl)                                       &  -2.146 &   1.092 &  -0.103 &  -0.486 &  -0.330 &   0.607 &   0.001 \\
Si\mol{2}H\mol{6}                                                 &  -3.243 &  -1.993 &  -5.529 &  -3.635 &  -4.149 &  -4.672 &  -5.078 \\
Methyl chloride (CH\mol{3}Cl)                                     &  -4.788 &  -0.833 &  -4.970 &  -4.039 &  -2.638 &  -1.778 &  -2.122 \\
Methanethiol (H\mol{3}CSH)                                        &   0.962 &  -3.920 &  -0.991 &  -4.221 &  -2.401 &  -1.510 &  -1.517 \\
Hypochlorous acid (HOCl)                                          &   2.196 &   1.714 &  -1.983 &  -2.735 &  -1.745 &  -0.095 &  -0.010 \\
Sulfur dioxide (SO\mol{2})                                        &  11.258 &  -3.155 &   1.681 &  -7.031 &  -3.987 &  -0.835 &  -0.505 \\
BF\mol{3}                                                         & -13.344 &   3.819 &  -0.202 &  -3.545 &  -2.246 &  -0.998 &  -2.619 \\
BCl\mol{3}                                                        & -18.533 &  -4.845 & -10.795 & -14.932 & -13.937 & -11.983 & -12.188 \\
AlF\mol{3}                                                        &  -5.436 &  13.042 &   6.542 &   3.670 &   5.393 &   7.153 &   5.023 \\
AlCl\mol{3}                                                       & -13.365 &  -0.538 &  -7.735 & -12.913 & -10.628 &  -7.882 &  -8.833 \\
Carbon tetrafluoride (CF\mol{4})                                  & -16.947 &  -4.795 &  -7.932 & -12.136 &  -8.825 &  -6.169 &  -8.845 \\
Carbon tetrachloride (CCl\mol{4})                                 & -15.691 &  -2.150 & -12.259 & -11.792 &  -9.380 &  -7.114 &  -7.830 \\
Carbon oxide sulfide (COS)                                        &  -0.318 & -10.165 &  -7.227 & -13.138 &  -9.944 &  -7.652 &  -7.564 \\
Carbon bisulfide (CS\mol{2})                                      &  -1.993 & -12.356 &  -4.488 & -13.602 & -10.788 &  -9.010 &  -8.666 \\
Carbonic difluoride (COF\mol{2})                                  &  -4.111 &  -1.675 &  -5.331 &  -8.262 &  -4.952 &  -2.230 &  -3.699 \\
Silicon tetrafluoride (SiF\mol{4})                                &  -2.075 &  20.933 &  12.645 &   8.344 &  10.686 &  12.757 &   9.832 \\
Silicon tetrachloride (SiCl\mol{4})                               & -12.793 &   5.713 &  -6.801 & -11.262 &  -8.975 &  -5.948 &  -7.288 \\
Dinitrogen monoxide (N\mol{2}O)                                   &   1.907 & -11.626 &  -5.341 &  -6.886 &  -4.318 &  -3.535 &  -1.796 \\
Nitrogen chloride oxide (ClNO)                                    &  -4.239 &  -7.362 &  -8.386 & -10.665 &  -8.118 &  -6.275 &  -5.736 \\
Nitrogen trifluoride (NF\mol{3})                                  & -13.166 & -11.202 &  -7.881 & -11.179 &  -9.032 &  -7.592 &  -8.806 \\
PF\mol{3}                                                         &  -3.746 &   9.737 &   9.021 &   1.565 &   3.328 &   5.379 &   3.662 \\
O\mol{3}                                                          &   8.819 &   1.429 &  -4.593 &  -9.460 &  -5.877 &  -1.907 &  -1.540 \\
F\mol{2}O                                                         &  -2.176 &  -3.190 &  -3.783 &  -8.446 &  -6.101 &  -3.631 &  -4.739 \\
Chlorine trifluoride (ClF\mol{3})                                 & -21.279 &  -9.913 & -12.221 & -15.243 & -14.226 & -11.734 & -13.726 \\
Tetrafluoro Ethene (F\mol{2}C=CF\mol{2})                          & -26.837 & -13.667 & -18.805 & -21.367 & -17.450 & -14.484 & -17.353 \\
Tetrachloro Ethene (C\mol{2}Cl\mol{4})                            & -22.264 &  -7.569 & -20.099 & -18.276 & -14.972 & -12.304 & -13.199 \\
Acetonitrile, trifluoro- (CF\mol{3}CN)                            & -14.441 &  -7.706 & -10.425 & -11.188 &  -6.724 &  -4.573 &  -6.107 \\
Propyne (C\mol{3}H\mol{4})                                        &  -1.947 &  -1.162 &  -7.009 &  -3.257 &  -0.066 &   0.829 &   0.218 \\
Allene (C\mol{3}H\mol{4})                                         &  -5.655 &  -5.048 & -10.969 &  -7.274 &  -4.114 &  -3.157 &  -3.693 \\
Cyclopropene (C\mol{3}H\mol{4})                                   &  -1.682 &  -2.244 &  -7.391 &  -3.737 &  -0.512 &   0.418 &  -0.168 \\
Propylene (C\mol{3}H\mol{6})                                      &  -3.717 &  -3.562 &  -9.116 &  -5.572 &  -2.309 &  -1.329 &  -1.887 \\
Cyclopropane (C\mol{3}H\mol{6})                                   &  -4.806 &  -6.203 & -10.831 &  -7.431 &  -4.119 &  -3.136 &  -3.715 \\
Propane (C\mol{3}H\mol{8})                                        &  -4.377 &  -4.827 &  -9.806 &  -6.533 &  -3.143 &  -2.108 &  -2.683 \\
Trans-1,3-butadiene (C\mol{4}H\mol{6})                            &  -6.072 &  -5.055 & -12.979 &  -8.058 &  -3.778 &  -2.499 &  -3.232 \\
Dimethylacetylene (C\mol{4}H\mol{6})                              &  -4.579 &  -4.215 & -11.520 &  -6.764 &  -2.429 &  -1.187 &  -1.994 \\
Methylenecyclopropane (C\mol{4}H\mol{6})                          &  -9.776 & -10.506 & -17.299 & -12.681 &  -8.321 &  -7.016 &  -7.777 \\
Bicyclo[1.1.0]butane (C\mol{4}H\mol{6})                           &  -6.294 &  -8.637 & -14.492 & -10.004 &  -5.592 &  -4.284 &  -5.068 \\
Cyclobutene (C\mol{4}H\mol{6})                                    &  -5.894 &  -5.805 & -12.924 &  -8.198 &  -3.758 &  -2.441 &  -3.221 \\
Cyclobutane (C\mol{4}H\mol{8})                                    &  -8.111 &  -8.449 & -14.936 & -10.455 &  -5.925 &  -4.546 &  -5.345 \\
Isobutene (C\mol{4}H\mol{8})                                      &  -6.141 &  -6.059 & -13.169 &  -8.595 &  -4.202 &  -2.873 &  -3.619 \\
Trans-butane(C\mol{4}H\mol{10})                                   &  -6.084 &  -7.066 & -13.471 &  -9.148 &  -4.621 &  -3.230 &  -4.006 \\
Isobutane (C\mol{4}H\mol{10})                                     &  -5.313 &  -6.576 & -13.083 &  -8.769 &  -4.244 &  -2.856 &  -3.624 \\
Spiropentane (C\mol{5}H\mol{8})                                   & -10.924 & -13.199 & -20.757 & -15.224 &  -9.674 &  -8.010 &  -8.983 \\
Benzene (C\mol{6}H\mol{6})                                        & -15.017 & -12.995 & -25.134 & -17.775 & -11.333 &  -9.378 & -10.433 \\
Difluoromethane (CH\mol{2}F\mol{2})                               &  -8.938 &  -2.334 &  -5.282 &  -6.285 &  -4.207 &  -2.740 &  -4.218 \\
Trifluoromethane(CHF\mol{3})                                      & -13.277 &  -3.304 &  -6.503 &  -9.068 &  -6.385 &  -4.307 &  -6.429 \\
CH\mol{2}Cl\mol{2}                                                &  -8.892 &  -1.098 &  -7.560 &  -6.777 &  -5.080 &  -3.688 &  -4.201 \\
CHCl\mol{3}                                                       & -12.121 &  -1.528 &  -9.932 &  -9.342 &  -7.287 &  -5.413 &  -6.055 \\
Methylamine (H\mol{3}C-NH\mol{2})                                 &   0.146 &  -4.125 &  -2.783 &  -1.053 &   0.790 &   0.878 &   1.427 \\
Acetonitrile (CH\mol{3}-CN)                                       &  -0.621 &  -3.511 &  -4.898 &  -1.901 &   0.943 &   1.336 &   1.719 \\
Nitromethane (CH\mol{3}-NO\mol{2})                                &  -1.237 & -13.405 & -14.234 & -15.988 & -11.686 &  -8.940 &  -8.265 \\
Methyl nitrite (CH\mol{3}-O-N=O)                                  &  -0.797 & -10.986 & -13.084 & -14.071 &  -9.969 &  -7.281 &  -6.659 \\
Methyl silane (CH\mol{3}SiH\mol{3})                               &  -0.794 &  -0.749 &  -3.827 &  -1.938 &  -1.058 &  -0.956 &  -1.329 \\
Formic acid (HCOOH)                                               &   3.336 &  -4.913 &  -8.475 & -10.566 &  -7.098 &  -4.202 &  -4.308 \\
Methyl formate (HCOOCH\mol{3})                                    &  -1.889 &  -9.602 & -15.235 & -15.937 & -11.404 &  -8.210 &  -8.531 \\
Acetamide (CH\mol{3}CONH\mol{2})                                  &  -2.840 & -11.631 & -11.952 & -11.514 &  -7.305 &  -5.527 &  -5.086 \\
Aziridine (C\mol{2}H\mol{4}NH)                                    &  -4.201 &  -8.136 &  -8.863 &  -5.701 &  -2.832 &  -2.429 &  -2.077 \\
Cyanogen (NCCN)                                                   &   0.979 &  -4.074 &  -3.793 &   0.056 &   3.558 &   3.670 &   4.761 \\
Dimethylamine ((CH\mol{3})\mol{2}NH)                              &  -2.847 &  -7.190 &  -7.529 &  -4.657 &  -1.668 &  -1.242 &  -0.903 \\
Trans ethylamine (CH\mol{3}CH\mol{2}NH\mol{2})                    &  -3.064 &  -7.742 &  -7.872 &  -5.088 &  -2.110 &  -1.670 &  -1.314 \\
Ketene (CH\mol{2}CO)                                              &  -3.098 &  -7.970 & -11.730 & -11.340 &  -8.040 &  -6.158 &  -6.457 \\
Oxirane (C\mol{2}H\mol{4}O)                                       &  -2.841 &  -6.122 & -11.133 & -10.172 &  -6.793 &  -4.861 &  -5.194 \\
Acetaldehyde (CH\mol{3}CHO)                                       &  -0.740 &  -4.341 &  -9.163 &  -8.325 &  -4.977 &  -2.999 &  -3.328 \\
Glyoxal (HCOCOH)                                                  &   1.423 &  -4.682 & -11.485 & -11.814 &  -7.378 &  -4.102 &  -4.379 \\
Ethanol (CH\mol{3}CH\mol{2}OH)                                    &   0.083 &  -3.551 &  -8.409 &  -7.498 &  -4.123 &  -2.176 &  -2.506 \\
Dimethylether (CH\mol{3}OCH\mol{3})                               &  -2.158 &  -5.078 & -10.448 &  -9.185 &  -5.872 &  -3.941 &  -4.279 \\
Thiirane (C\mol{2}H\mol{4}S)                                      &  -3.180 &  -7.754 &  -6.951 &  -8.929 &  -6.041 &  -4.826 &  -5.048 \\
Dimethyl sulfoxide ((CH\mol{3})\mol{2}SO)                         &   0.834 &  -9.436 &  -7.573 & -12.239 &  -8.226 &  -5.714 &  -5.754 \\
Ethanethiol (C\mol{2}H\mol{5}SH)                                  &  -0.864 &  -5.927 &  -4.626 &  -6.788 &  -3.826 &  -2.580 &  -2.784 \\
Dimethyl sulfide (CH\mol{3}SCH\mol{3})                            &  -1.565 &  -6.376 &  -5.184 &  -7.159 &  -4.269 &  -3.076 &  -3.276 \\
Vinyl fluoride (CH\mol{2}=CHF)                                    &  -8.324 &  -4.326 &  -8.855 &  -7.468 &  -4.903 &  -3.702 &  -4.729 \\
Ethyl chloride (C\mol{2}H\mol{5}Cl)                               &  -7.346 &  -3.430 &  -9.191 &  -7.307 &  -4.729 &  -3.489 &  -4.054 \\
Vinyl chloride (CH\mol{2}=CHCl)                                   & -10.376 &  -5.774 & -12.217 &  -9.983 &  -7.539 &  -6.344 &  -6.896 \\
Acrylonitrile (CH\mol{2}=CHCN)                                    &  -0.798 &  -2.889 &  -6.695 &  -2.279 &   1.600 &   2.292 &   2.491 \\
Acetone (CH\mol{3}COCH\mol{3})                                    &  -3.776 &  -7.361 & -13.726 & -11.860 &  -7.383 &  -5.050 &  -5.563 \\
Acetic acid (CH\mol{3}COOH)                                       &   0.568 &  -7.639 & -12.837 & -13.850 &  -9.272 &  -6.035 &  -6.328 \\
Acetyl fluoride (CH\mol{3}COF)                                    &  -6.596 &  -6.380 & -11.830 & -12.278 &  -8.352 &  -5.850 &  -6.876 \\
CH\mol{3}COCl (acetyl chloride)                                   &  -7.092 &  -7.391 & -14.071 & -14.207 & -10.353 &  -7.736 &  -8.329 \\
CH\mol{3}CH\mol{2}CH\mol{2}Cl (propyl chloride)                   &  -9.588 &  -5.784 & -13.263 & -10.223 &  -6.519 &  -4.937 &  -5.700 \\
Isopropanol (CH\mol{3})\mol{2}CHOH)                               &  -1.932 &  -5.921 & -12.449 & -10.441 &  -5.956 &  -3.651 &  -4.163 \\
Methyl ethyl ether (C\mol{2}H\mol{5}OCH\mol{3})                   &  -4.759 &  -7.910 & -14.820 & -12.496 &  -8.034 &  -5.753 &  -6.285 \\
Trimethylamine ((CH\mol{3})\mol{3}N)                              &  -5.909 & -10.460 & -12.649 &  -8.570 &  -4.487 &  -3.721 &  -3.584 \\
Furan (C\mol{4}H\mol{4}O)                                         &  -8.459 & -11.623 & -20.469 & -17.107 & -11.696 &  -9.109 &  -9.780 \\
C\mol{4}H\mol{4}S (thiophene)                                     &  -7.630 & -12.231 & -15.052 & -14.851 &  -9.797 &  -7.860 &  -8.393 \\
Pyrrole (C\mol{4}H\mol{5}N)                                       & -10.190 & -14.989 & -18.491 & -13.809 &  -8.686 &  -7.556 &  -7.517 \\
Pyridine (C\mol{5}H\mol{5}N)                                      & -14.825 & -16.824 & -24.095 & -17.381 & -11.314 &  -9.932 & -10.058 \\
H\mol{2}                                                          &   2.072 &   2.088 &   2.088 &   2.089 &   2.088 &   2.088 &   2.088 \\
HS                                                                &  -0.164 &  -3.056 &  -0.181 &  -2.786 &  -2.409 &  -2.111 &  -2.052 \\
CCH                                                               &  -1.141 &  -0.784 &  -3.802 &  -1.578 &   0.092 &   0.360 &  -0.195 \\
C\mol{2}H\mol{3} (\excite{2}A$^\prime$)                           &  -7.440 &  -7.003 & -10.392 &  -7.823 &  -5.980 &  -5.577 &  -6.114 \\
CH\mol{3}CO (\excite{2}A$^\prime$)                                &  -4.740 &  -8.392 & -12.771 & -11.763 &  -8.559 &  -6.824 &  -7.308 \\
H\mol{2}COH (\excite{2}A)                                         &  -2.919 &  -5.761 &  -9.061 &  -8.986 &  -6.965 &  -5.578 &  -5.881 \\
CH\mol{3}O (\excite{2}A$^\prime$)                                 &  -5.613 &  -7.371 & -10.746 & -10.876 &  -8.922 &  -7.689 &  -7.803 \\
CH\mol{3}CH\mol{2}O (\excite{2}A$^{\prime\prime}$)                &  -8.731 & -11.191 & -15.918 & -15.059 & -11.956 & -10.346 & -10.638 \\
CH\mol{3}S (\excite{2}A$^\prime$)                                 &  -3.660 &  -6.737 &  -5.552 &  -7.009 &  -5.548 &  -4.925 &  -5.043 \\
C\mol{2}H\mol{5} (\excite{2}A$^\prime$)                           &  -8.630 &  -8.437 & -11.686 &  -8.989 &  -7.019 &  -6.628 &  -7.192 \\
(CH\mol{3})\mol{2}CH (\excite{2}A$^\prime$)                       & -11.700 & -11.662 & -16.422 & -12.664 &  -9.581 &  -8.837 &  -9.589 \\
(CH\mol{3})\mol{2}CH (\excite{2}A$^\prime$)                       & -11.700 & -11.662 & -16.422 & -12.664 &  -9.581 &  -8.837 &  -9.589 \\
NO\mol{2}                                                         &  -1.476 & -13.635 & -11.987 & -14.997 & -11.989 &  -9.855 &  -9.083 \\
Methyl allene (C\mol{4}H\mol{6})                                  &  -7.918 &  -7.192 & -14.782 & -10.023 &  -5.709 &  -4.410 &  -5.143 \\
Isoprene (C\mol{5}H\mol{8})                                       &  -7.995 &  -7.242 & -16.749 & -10.749 &  -5.339 &  -3.710 &  -4.634 \\
Cyclopentane (C\mol{5}H\mol{10})                                  &  -8.610 & -10.140 & -18.251 & -12.754 &  -7.052 &  -5.323 &  -6.318 \\
n-Pentane (C\mol{5}H\mol{12})                                     &  -8.313 &  -8.787 & -17.092 & -11.642 &  -5.966 &  -4.240 &  -5.209 \\
Neo pentane (C\mol{5}H\mol{12})                                   &  -6.580 &  -8.076 & -16.122 & -10.787 &  -5.128 &  -3.394 &  -4.351 \\
1,4 Cyclohexadiene (C\mol{6}H\mol{8})                             & -10.464 &  -9.852 & -20.989 & -13.911 &  -7.327 &  -5.359 &  -6.498 \\
Cyclohexane (C\mol{6}H\mol{12})                                   & -10.149 & -11.918 & -21.759 & -15.174 &  -8.329 &  -6.243 &  -7.432 \\
n-Hexane (C\mol{6}H\mol{14})                                      &  -9.910 & -11.386 & -20.938 & -14.458 &  -7.642 &  -5.552 &  -6.723 \\
3-Methyl pentane (C\mol{6}H\mol{14})                              &  -8.396 & -10.350 & -19.805 & -13.332 &  -6.513 &  -4.436 &  -5.607 \\
Toluene (C\mol{6}H\mol{5}CH\mol{3})                               & -17.063 & -15.427 & -29.048 & -20.665 & -13.085 & -10.780 & -12.027 \\
n-Heptane (C\mol{7}H\mol{16})                                     & -12.561 & -13.046 & -24.679 & -17.051 &  -9.087 &  -6.669 &  -8.033 \\
Cyclooctatetraene (C\mol{8}H\mol{8})                              & -14.862 & -12.823 & -28.540 & -18.725 & -10.109 &  -7.538 &  -9.015 \\
n-Octane (C\mol{8}H\mol{18})                                      & -13.714 & -15.599 & -28.310 & -19.684 & -10.566 &  -7.775 &  -9.342 \\
Naphthalene (C\mol{10}H\mol{8})                                   & -28.555 & -25.406 & -45.599 & -33.373 & -22.624 & -19.318 & -21.090 \\
Azulene (C\mol{10}H\mol{8})                                       & -28.941 & -26.524 & -46.202 & -34.044 & -23.255 & -19.963 & -21.741 \\
Acetic acid methyl ester (CH\mol{3}COOCH\mol{3})                  &  -3.630 & -11.300 & -18.500 & -18.124 & -12.484 &  -8.931 &  -9.434 \\
t-Butanol ((CH\mol{3})\mol{3}COH)                                 &  -3.363 &  -7.715 & -15.843 & -12.782 &  -7.177 &  -4.522 &  -5.219 \\
Aniline (C\mol{6}H\mol{5}NH\mol{2})                               & -17.441 & -20.168 & -28.714 & -21.139 & -13.912 & -12.146 & -12.472 \\
Phenol (C\mol{6}H\mol{5}OH)                                       & -13.913 & -15.660 & -28.982 & -23.054 & -15.506 & -12.278 & -13.285 \\
Divinyl ether (C\mol{4}H\mol{6}O)                                 &  -6.711 &  -9.115 & -18.479 & -14.763 &  -9.381 &  -6.880 &  -7.601 \\
Tetrahydrofuran (C\mol{4}H\mol{8}O)                               &  -6.331 &  -9.966 & -18.595 & -15.193 &  -9.616 &  -6.984 &  -7.725 \\
Cyclopentanone (C\mol{5}H\mol{8}O)                                &  -8.899 & -13.800 & -23.266 & -19.266 & -12.462 &  -9.447 & -10.372 \\
Benzoquinone(C\mol{6}H\mol{4}O\mol{2})                            & -10.968 & -15.618 & -30.342 & -25.830 & -17.068 & -12.508 & -13.509 \\
Pyrimidine (C\mol{4}H\mol{4}N\mol{2})                             & -15.751 & -21.928 & -24.133 & -18.160 & -12.418 & -11.610 & -10.809 \\
Dimethyl sulphone (C\mol{2}H\mol{6}O\mol{2}S)                     &   3.462 & -12.938 &  -9.818 & -17.114 & -11.673 &  -7.872 &  -7.966 \\
Chlorobenzene (C\mol{6}H\mol{5}Cl)                                & -20.608 & -14.758 & -29.158 & -22.071 & -15.324 & -12.823 & -14.051 \\
Butanedinitrile (NC-CH\mol{2}-CH\mol{2}-CN)                       &  -1.686 &  -7.627 & -10.457 &  -4.332 &   1.390 &   2.179 &   2.912 \\
Pyrazine (C\mol{4}H\mol{4}N\mol{2})                               & -11.835 & -17.633 & -20.044 & -14.107 &  -8.373 &  -7.554 &  -6.750 \\
Acetyl acetylene (CH\mol{3}-C(=O)-CCH)                            &  -1.078 &  -3.609 & -12.737 &  -9.222 &  -3.798 &  -1.262 &  -2.011 \\
Crotonaldehyde (CH\mol{3}-CH=CH-CHO)                              &  -7.116 & -10.095 & -18.902 & -15.618 & -10.124 &  -7.515 &  -8.209 \\
Acetic anhydride (CH\mol{3}-C(=O)-O-C(=O)-CH\mol{3})              &  -5.758 & -17.770 & -27.541 & -27.625 & -19.664 & -14.520 & -15.218 \\
2,5-Dihydrothiophene (C\mol{4}H\mol{6}S)                          &  -6.531 & -11.083 & -13.870 & -13.387 &  -8.290 &  -6.445 &  -7.042 \\
Isobutane nitrile ((CH\mol{3})\mol{2}CH-CN)                       &  -2.601 &  -5.850 & -10.605 &  -5.349 &  -0.240 &   0.847 &   0.834 \\
Methyl ethyl ketone (CH\mol{3}-CO-CH\mol{2}-CH\mol{3})            &  -4.851 &  -9.791 & -17.530 & -14.594 &  -8.966 &  -6.308 &  -7.018 \\
Isobutanal ((CH\mol{3})\mol{2}CH-CHO)                             &  -3.492 &  -7.430 & -15.447 & -12.400 &  -6.780 &  -4.116 &  -4.842 \\
1,4-Dioxane (C\mol{4}H\mol{8}O\mol{2})                            &  -7.722 & -13.501 & -24.367 & -21.747 & -15.138 & -11.295 & -11.991 \\
Tetrahydrothiophene (C\mol{4}H\mol{8}S)                           &  -5.412 & -11.002 & -13.130 & -12.857 &  -7.645 &  -5.739 &  -6.356 \\
t-Butyl chloride ((CH\mol{3})\mol{3}C-Cl)                         & -10.952 &  -7.866 & -16.965 & -13.150 &  -8.259 &  -6.272 &  -7.248 \\
n-Butyl chloride (CH\mol{3}-CH\mol{2}-CH\mol{2}-CH\mol{2}-Cl)     & -10.998 &  -7.263 & -16.371 & -12.296 &  -7.447 &  -5.500 &  -6.465 \\
Tetrahydropyrrole (C\mol{4}H\mol{8}NH)                            &  -7.881 & -12.830 & -16.487 & -11.368 &  -6.080 &  -4.961 &  -5.034 \\
Nitro-s-butane (CH\mol{3}-CH\mol{2}-CH(CH\mol{3})-NO\mol{2})      &  -6.746 & -19.152 & -24.952 & -23.295 & -15.614 & -11.838 & -11.744 \\
Diethyl ether (CH\mol{3}-CH\mol{2}-O-CH\mol{2}-CH\mol{3})         &  -6.373 &  -9.716 & -18.134 & -14.838 &  -9.289 &  -6.655 &  -7.384 \\
Dimethyl acetal (CH\mol{3}-CH(OCH\mol{3})\mol{2})                 &  -5.465 & -12.007 & -22.313 & -19.966 & -13.303 &  -9.452 & -10.155 \\
t-Butanethiol ((CH\mol{3})\mol{3}C-SH)                            &  -4.121 & -10.102 & -11.961 & -12.030 &  -6.781 &  -4.825 &  -5.410 \\
Diethyl disulfide (CH\mol{3}-CH\mol{2}-S-S-CH\mol{2}-CH\mol{3})   &  -4.171 & -13.478 & -11.127 & -15.218 &  -9.381 &  -6.937 &  -7.351 \\
t-Butylamine ((CH\mol{3})\mol{3}C-NH\mol{2})                      &  -5.991 & -10.653 & -14.043 &  -9.150 &  -3.907 &  -2.772 &  -2.793 \\
Tetramethylsilane (Si(CH\mol{3})\mol{4})                          &  -1.480 &  -3.070 & -10.369 &  -5.434 &  -1.203 &  -0.081 &  -1.012 \\
2-Methyl thiophene (C\mol{5}H\mol{6}S)                            &  -9.650 & -14.844 & -19.194 & -17.923 & -11.735 &  -9.439 & -10.173 \\
N-methyl pyrrole (cyc-C\mol{4}H\mol{4}N-CH\mol{3})                & -12.581 & -17.459 & -22.724 & -16.768 & -10.541 &  -9.095 &  -9.263 \\
Tetrahydropyran (C\mol{5}H\mol{10}O)                              &  -8.532 & -12.726 & -22.798 & -18.362 & -11.596 &  -8.631 &  -9.575 \\
Diethyl ketone (CH\mol{3}-CH\mol{2}-CO-CH\mol{2}-CH\mol{3})       &  -8.520 & -12.430 & -22.133 & -18.044 & -11.274 &  -8.252 &  -9.161 \\
Isopropyl acetate (CH\mol{3}-C(=O)-O-CH(CH\mol{3})\mol{2})        &  -7.322 & -15.759 & -25.982 & -23.582 & -15.663 & -11.403 & -12.295 \\
Tetrahydrothiopyran (C\mol{5}H\mol{10}S)                          &  -7.886 & -13.641 & -17.255 & -15.960 &  -9.613 &  -7.345 &  -8.160 \\
Piperidine (cyc-C\mol{5}H\mol{10}NH)                              &  -9.140 & -14.608 & -19.990 & -13.752 &  -7.347 &  -5.873 &  -6.137 \\
t-Butyl methyl ether ((CH\mol{3})\mol{3}C-O-CH\mol{3})            &  -7.749 & -10.985 & -21.070 & -16.686 &  -9.973 &  -7.015 &  -7.924 \\
1,3-Difluorobenzene (C\mol{6}H\mol{4}F\mol{2})                    & -26.828 & -18.559 & -31.748 & -26.671 & -19.341 & -16.268 & -18.599 \\
1,4-Difluorobenzene (C\mol{6}H\mol{4}F\mol{2})                    & -29.212 & -20.326 & -33.327 & -28.317 & -20.932 & -17.859 & -20.202 \\
Fluorobenzene (C\mol{6}H\mol{5}F)                                 & -21.106 & -15.943 & -28.641 & -22.411 & -15.520 & -13.002 & -14.701 \\
Di-isopropyl ether ((CH\mol{3})\mol{2}CH-O-CH(CH\mol{3})\mol{2})  &  -9.489 & -13.343 & -25.130 & -19.624 & -11.750 &  -8.439 &  -9.542 \\
PF\mol{5}                                                         &  -8.813 &  11.946 &  10.607 &   0.199 &   2.992 &   6.248 &   3.395 \\
SF\mol{6}                                                         & -22.845 &  -5.833 &  -1.148 & -15.502 & -12.047 &  -7.569 & -10.783 \\
P\mol{4}                                                          &   9.473 &  -6.849 &  12.287 &  -6.669 &  -6.415 &  -4.838 &  -2.888 \\
SO\mol{3}                                                         &  11.684 &  -8.353 &  -3.105 & -13.902 &  -9.538 &  -5.168 &  -4.853 \\
SCl\mol{2}                                                        &  -4.313 &  -1.222 &  -1.536 &  -6.203 &  -5.104 &  -3.556 &  -3.575 \\
POCl\mol{3}                                                       &  -6.586 &  -2.209 &  -4.906 & -14.150 & -11.245 &  -7.602 &  -7.849 \\
PCl\mol{5}                                                        & -23.160 &  -5.207 & -12.969 & -21.000 & -18.722 & -15.170 & -15.684 \\
Cl\mol{2}O\mol{2}S                                                &  -0.053 &  -8.993 &  -7.302 & -17.982 & -13.944 &  -9.699 &  -9.699 \\
PCl\mol{3}                                                        &  -9.514 &   0.586 &  -2.869 & -10.274 &  -8.500 &  -5.956 &  -6.296 \\
Cl\mol{2}S\mol{2}                                                 &  -9.472 & -10.981 &  -6.376 & -16.255 & -14.098 & -11.853 & -11.807 \\
SiCl\mol{2} singlet                                               &  -4.249 &   5.245 &  -1.715 &  -4.714 &  -3.319 &  -1.749 &  -2.522 \\
CF\mol{3}Cl                                                       & -18.823 &  -6.193 & -11.021 & -14.235 & -11.093 &  -8.493 & -10.708 \\
Hexafluoro ethane (C\mol{2}F\mol{6})                              & -30.675 & -11.656 & -17.535 & -22.828 & -17.455 & -13.298 & -17.477 \\
CF\mol{3}                                                         & -19.471 &  -9.337 & -12.250 & -14.651 & -12.340 & -10.553 & -12.775 \\
C\mol{6}H\mol{5} (phenyl radical)                                 & -21.391 & -19.806 & -31.271 & -23.846 & -17.750 & -16.048 & -17.300 \\
Bicyclo[1.1.0]butane (C\mol{4}H\mol{6})                           &  -6.294 &  -8.637 & -14.492 & -10.004 &  -5.592 &  -4.284 &  -5.068 \\
(CH\mol{3})\mol{3}C (t-butyl radical)                             & -12.936 & -13.437 & -19.718 & -14.970 & -10.755 &  -9.663 & -10.598 \\
Trans-butane(C\mol{4}H\mol{10})                                   &  -6.084 &  -7.066 & -13.471 &  -9.148 &  -4.621 &  -3.230 &  -4.006 \\
1,3 Cyclohexadiene (C\mol{6}H\mol{8})                             & -11.086 & -10.597 & -21.739 & -14.606 &  -8.023 &  -6.049 &  -7.186 \\
ME                                                                &  -5.612 &  -6.418 & -10.524 &  -9.736 &  -6.209 &  -4.533 &  -5.036 \\
MAE                                                               &   7.164 &   7.723 &  11.629 &  10.332 &   7.128 &   5.681 &   6.121 \\
\end{longtable}

\begin{longtable}{l|rrrrrrr}
\caption{Deviation of rSCAN atomization energies (kcal/mol) obtained with increasingly dense numerical grids. Mean error (ME) and Mean Absolute Error (MAE) are given at end of table.}\label{tab:G3_rSCAN}\\
\toprule
{} & 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
\midrule
\endfirsthead
\caption{Deviation of rSCAN atomization energies (kcal/mol) obtained with increasingly dense numerical grids. Mean error (ME) and Mean Absolute Error (MAE) are given at end of table.}\\
\toprule
{} & 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
LiH                                                               &    2.022 &    2.093 &    2.081 &    2.144 &    2.139 &    2.125 &    2.130 \\
BeH                                                               &  -11.231 &  -11.181 &  -10.947 &  -11.020 &  -11.013 &  -10.998 &  -11.006 \\
CH                                                                &    1.521 &    1.462 &    1.516 &    1.491 &    1.387 &    1.406 &    1.426 \\
CH\mol{2} (\excite{3}B\mol{1})                                    &   -8.621 &   -8.971 &   -8.715 &   -8.716 &   -8.799 &   -8.790 &   -8.769 \\
CH\mol{2} (\excite{1}A\mol{1})                                    &    3.671 &    3.600 &    3.783 &    3.736 &    3.596 &    3.610 &    3.644 \\
CH\mol{3}                                                         &   -7.135 &   -7.528 &   -7.236 &   -7.324 &   -7.429 &   -7.409 &   -7.387 \\
Methane (CH\mol{4})                                               &   -3.790 &   -3.669 &   -3.563 &   -3.537 &   -3.680 &   -3.668 &   -3.636 \\
NH                                                                &   -1.620 &   -1.740 &   -1.830 &   -2.047 &   -1.987 &   -1.930 &   -1.959 \\
NH\mol{2}                                                         &   -4.130 &   -4.009 &   -4.056 &   -4.354 &   -4.335 &   -4.257 &   -4.290 \\
Ammonia (NH\mol{3})                                               &   -0.659 &   -0.105 &   -0.321 &   -0.542 &   -0.550 &   -0.472 &   -0.501 \\
OH                                                                &   -3.766 &   -3.568 &   -3.749 &   -3.810 &   -3.839 &   -3.856 &   -3.867 \\
Water (H\mol{2}O)                                                 &   -0.889 &   -0.755 &   -1.162 &   -1.224 &   -1.257 &   -1.275 &   -1.288 \\
Hydrogen fluoride (HF)                                            &   -0.290 &   -0.392 &   -0.261 &   -0.123 &   -0.133 &   -0.136 &   -0.132 \\
SiH\mol{2} (\excite{1}A\mol{1})                                   &    1.263 &    1.067 &    1.120 &    1.130 &    1.159 &    1.133 &    1.135 \\
SiH\mol{2} (\excite{3}B\mol{1})                                   &   -8.897 &   -8.627 &   -8.715 &   -8.645 &   -8.607 &   -8.616 &   -8.621 \\
SiH\mol{3}                                                        &   -6.450 &   -6.395 &   -6.402 &   -6.369 &   -6.332 &   -6.353 &   -6.355 \\
Silane (SiH\mol{4})                                               &   -2.241 &   -2.303 &   -2.227 &   -2.227 &   -2.194 &   -2.228 &   -2.223 \\
PH\mol{2}                                                         &   -5.469 &   -5.024 &   -5.023 &   -4.833 &   -4.853 &   -4.820 &   -4.815 \\
PH\mol{3}                                                         &   -2.224 &   -1.645 &   -1.640 &   -1.399 &   -1.408 &   -1.361 &   -1.366 \\
Hydrogen sulfide (H\mol{2}S)                                      &   -3.163 &   -2.412 &   -2.397 &   -2.393 &   -2.411 &   -2.359 &   -2.354 \\
Hydrogen chloride (HCl)                                           &   -1.187 &   -1.934 &   -1.824 &   -1.733 &   -1.702 &   -1.700 &   -1.690 \\
Li\mol{2}                                                         &    4.834 &    5.124 &    5.105 &    5.225 &    5.213 &    5.187 &    5.197 \\
LiF                                                               &   -0.271 &   -0.676 &   -0.696 &   -0.400 &   -0.415 &   -0.433 &   -0.424 \\
Acetylene (C\mol{2}H\mol{2})                                      &   -3.163 &   -3.109 &   -2.704 &   -2.683 &   -2.959 &   -2.941 &   -2.877 \\
Ethylene (H\mol{2}C=CH\mol{2})                                    &   -6.540 &   -6.457 &   -6.125 &   -6.106 &   -6.391 &   -6.370 &   -6.304 \\
Ethane (H\mol{3}C-CH\mol{3})                                      &   -8.068 &   -7.842 &   -7.620 &   -7.571 &   -7.861 &   -7.835 &   -7.770 \\
CN                                                                &   -0.681 &   -0.256 &   -0.246 &   -0.431 &   -0.545 &   -0.465 &   -0.462 \\
Hydrogen cyanide (HCN)                                            &   -0.594 &   -0.012 &    0.043 &   -0.159 &   -0.313 &   -0.228 &   -0.223 \\
CO                                                                &    0.028 &    0.200 &   -0.088 &   -0.153 &   -0.337 &   -0.357 &   -0.329 \\
HCO                                                               &   -8.358 &   -8.390 &   -8.620 &   -8.689 &   -8.842 &   -8.851 &   -8.835 \\
Formaldehyde (H\mol{2}C=O)                                        &   -5.322 &   -5.200 &   -5.401 &   -5.476 &   -5.656 &   -5.665 &   -5.645 \\
Methanol (CH\mol{3}-OH)                                           &   -6.038 &   -5.954 &   -6.188 &   -6.256 &   -6.431 &   -6.436 &   -6.417 \\
N\mol{2}                                                          &    5.226 &    6.345 &    6.076 &    5.648 &    5.601 &    5.752 &    5.701 \\
Hydrazine (H\mol{2}N-NH\mol{2})                                   &   -2.190 &   -1.189 &   -1.536 &   -2.013 &   -2.025 &   -1.869 &   -1.926 \\
NO                                                                &   -2.141 &   -1.812 &   -2.373 &   -2.655 &   -2.686 &   -2.629 &   -2.671 \\
O\mol{2}                                                          &  -11.013 &  -11.904 &  -12.027 &  -12.095 &  -12.152 &  -12.185 &  -12.201 \\
Hydrogen peroxide (HO-OH)                                         &   -3.602 &   -3.445 &   -4.062 &   -4.215 &   -4.285 &   -4.326 &   -4.353 \\
F\mol{2}                                                          &   -1.197 &   -1.189 &   -0.926 &   -0.756 &   -0.785 &   -0.798 &   -0.794 \\
Carbon dioxide (CO\mol{2})                                        &  -12.833 &  -12.419 &  -13.130 &  -13.261 &  -13.484 &  -13.510 &  -13.500 \\
Na\mol{2}                                                         &    1.805 &    1.974 &    1.831 &    1.857 &    1.877 &    1.881 &    1.880 \\
Si\mol{2}                                                         &   -1.773 &   -1.865 &   -1.689 &   -1.546 &   -1.482 &   -1.529 &   -1.534 \\
P\mol{2}                                                          &    0.196 &    1.279 &    1.272 &    1.803 &    1.776 &    1.865 &    1.857 \\
S\mol{2}                                                          &  -11.349 &  -10.626 &  -10.636 &  -10.411 &  -10.420 &  -10.364 &  -10.368 \\
Cl\mol{2}                                                         &   -0.923 &   -2.313 &   -2.172 &   -2.036 &   -2.000 &   -1.986 &   -1.968 \\
NaCl                                                              &   -1.194 &   -1.930 &   -1.935 &   -1.819 &   -1.763 &   -1.765 &   -1.755 \\
Silicon monoxide (SiO)                                            &    2.559 &    2.821 &    2.351 &    2.316 &    2.306 &    2.255 &    2.250 \\
CS                                                                &   -0.835 &   -0.151 &    0.074 &    0.037 &   -0.136 &   -0.077 &   -0.032 \\
SO                                                                &   -9.436 &   -9.338 &   -9.466 &   -9.398 &   -9.456 &   -9.428 &   -9.447 \\
ClO                                                               &   -6.582 &   -7.029 &   -7.264 &   -7.224 &   -7.272 &   -7.271 &   -7.279 \\
Chlorine monofluoride (FCl)                                       &   -1.578 &   -2.203 &   -2.051 &   -1.887 &   -1.888 &   -1.885 &   -1.874 \\
Si\mol{2}H\mol{6}                                                 &   -6.677 &   -6.762 &   -6.634 &   -6.631 &   -6.562 &   -6.631 &   -6.621 \\
Methyl chloride (CH\mol{3}Cl)                                     &   -5.687 &   -6.447 &   -6.174 &   -6.101 &   -6.213 &   -6.196 &   -6.155 \\
Methanethiol (H\mol{3}CSH)                                        &   -7.288 &   -6.495 &   -6.354 &   -6.334 &   -6.495 &   -6.430 &   -6.393 \\
Hypochlorous acid (HOCl)                                          &   -3.075 &   -3.440 &   -3.732 &   -3.740 &   -3.762 &   -3.775 &   -3.780 \\
Sulfur dioxide (SO\mol{2})                                        &   -6.976 &   -5.723 &   -6.709 &   -6.791 &   -6.883 &   -6.873 &   -6.893 \\
BF\mol{3}                                                         &  -10.500 &  -10.946 &  -10.976 &  -10.597 &  -10.559 &  -10.550 &  -10.550 \\
BCl\mol{3}                                                        &  -14.721 &  -16.929 &  -16.720 &  -16.546 &  -16.353 &  -16.344 &  -16.325 \\
AlF\mol{3}                                                        &   -3.285 &   -3.647 &   -3.414 &   -2.866 &   -2.915 &   -2.923 &   -2.908 \\
AlCl\mol{3}                                                       &  -12.659 &  -13.924 &  -13.562 &  -13.284 &  -13.172 &  -13.174 &  -13.145 \\
Carbon tetrafluoride (CF\mol{4})                                  &  -17.244 &  -18.019 &  -17.471 &  -16.942 &  -17.134 &  -17.124 &  -17.076 \\
Carbon tetrachloride (CCl\mol{4})                                 &  -11.675 &  -14.407 &  -13.967 &  -13.628 &  -13.679 &  -13.644 &  -13.574 \\
Carbon oxide sulfide (COS)                                        &  -15.481 &  -14.465 &  -14.712 &  -14.777 &  -14.982 &  -14.939 &  -14.910 \\
Carbon bisulfide (CS\mol{2})                                      &  -17.106 &  -15.485 &  -15.234 &  -15.245 &  -15.436 &  -15.320 &  -15.272 \\
Carbonic difluoride (COF\mol{2})                                  &  -10.905 &  -11.225 &  -11.331 &  -11.126 &  -11.324 &  -11.334 &  -11.307 \\
Silicon tetrafluoride (SiF\mol{4})                                &    1.167 &   -0.273 &    0.256 &    0.918 &    0.903 &    0.861 &    0.886 \\
Silicon tetrachloride (SiCl\mol{4})                               &   -9.054 &  -12.368 &  -11.748 &  -11.375 &  -11.200 &  -11.240 &  -11.189 \\
Dinitrogen monoxide (N\mol{2}O)                                   &  -10.782 &   -9.266 &  -10.016 &  -10.546 &  -10.610 &  -10.472 &  -10.542 \\
Nitrogen chloride oxide (ClNO)                                    &  -10.875 &  -10.906 &  -11.375 &  -11.584 &  -11.608 &  -11.551 &  -11.579 \\
Nitrogen trifluoride (NF\mol{3})                                  &  -16.002 &  -16.367 &  -15.985 &  -15.866 &  -15.908 &  -15.846 &  -15.862 \\
PF\mol{3}                                                         &   -1.802 &   -2.279 &   -1.927 &   -1.136 &   -1.175 &   -1.144 &   -1.137 \\
O\mol{3}                                                          &   -8.912 &   -8.660 &   -9.767 &   -9.933 &  -10.034 &  -10.099 &  -10.140 \\
F\mol{2}O                                                         &   -9.366 &   -9.538 &   -9.517 &   -9.372 &   -9.433 &   -9.466 &   -9.477 \\
Chlorine trifluoride (ClF\mol{3})                                 &  -18.643 &  -19.849 &  -19.485 &  -18.961 &  -18.998 &  -19.000 &  -18.979 \\
Tetrafluoro Ethene (F\mol{2}C=CF\mol{2})                          &  -26.871 &  -27.518 &  -26.892 &  -26.375 &  -26.691 &  -26.677 &  -26.600 \\
Tetrachloro Ethene (C\mol{2}Cl\mol{4})                            &  -20.242 &  -22.545 &  -21.909 &  -21.559 &  -21.741 &  -21.698 &  -21.597 \\
Acetonitrile, trifluoro- (CF\mol{3}CN)                            &  -17.256 &  -17.272 &  -16.780 &  -16.576 &  -16.911 &  -16.815 &  -16.766 \\
Propyne (C\mol{3}H\mol{4})                                        &   -9.747 &   -9.542 &   -9.044 &   -8.997 &   -9.417 &   -9.385 &   -9.289 \\
Allene (C\mol{3}H\mol{4})                                         &  -13.913 &  -13.740 &  -13.248 &  -13.199 &  -13.625 &  -13.597 &  -13.497 \\
Cyclopropene (C\mol{3}H\mol{4})                                   &  -10.753 &  -10.454 &  -10.066 &  -10.013 &  -10.440 &  -10.406 &  -10.309 \\
Propylene (C\mol{3}H\mol{6})                                      &  -11.797 &  -11.487 &  -11.072 &  -11.023 &  -11.451 &  -11.418 &  -11.319 \\
Cyclopropane (C\mol{3}H\mol{6})                                   &  -13.767 &  -13.255 &  -12.984 &  -12.904 &  -13.337 &  -13.299 &  -13.202 \\
Propane (C\mol{3}H\mol{8})                                        &  -12.736 &  -12.023 &  -11.743 &  -11.668 &  -12.103 &  -12.064 &  -11.967 \\
Trans-1,3-butadiene (C\mol{4}H\mol{6})                            &  -16.003 &  -15.725 &  -15.089 &  -15.044 &  -15.614 &  -15.573 &  -15.441 \\
Dimethylacetylene (C\mol{4}H\mol{6})                              &  -14.981 &  -14.627 &  -14.038 &  -13.964 &  -14.528 &  -14.483 &  -14.355 \\
Methylenecyclopropane (C\mol{4}H\mol{6})                          &  -20.864 &  -20.245 &  -19.766 &  -19.683 &  -20.255 &  -20.209 &  -20.079 \\
Bicyclo[1.1.0]butane (C\mol{4}H\mol{6})                           &  -17.810 &  -17.187 &  -16.814 &  -16.694 &  -17.274 &  -17.225 &  -17.094 \\
Cyclobutene (C\mol{4}H\mol{6})                                    &  -14.724 &  -14.138 &  -13.627 &  -13.550 &  -14.127 &  -14.081 &  -13.950 \\
Cyclobutane (C\mol{4}H\mol{8})                                    &  -17.245 &  -16.056 &  -15.676 &  -15.584 &  -16.163 &  -16.112 &  -15.981 \\
Isobutene (C\mol{4}H\mol{8})                                      &  -16.732 &  -15.917 &  -15.426 &  -15.348 &  -15.922 &  -15.875 &  -15.744 \\
Trans-butane(C\mol{4}H\mol{10})                                   &  -16.609 &  -16.062 &  -15.595 &  -15.506 &  -16.089 &  -16.036 &  -15.906 \\
Isobutane (C\mol{4}H\mol{10})                                     &  -16.032 &  -15.633 &  -15.259 &  -15.168 &  -15.749 &  -15.698 &  -15.567 \\
Spiropentane (C\mol{5}H\mol{8})                                   &  -24.963 &  -23.950 &  -23.499 &  -23.363 &  -24.084 &  -24.021 &  -23.860 \\
Benzene (C\mol{6}H\mol{6})                                        &  -28.756 &  -28.141 &  -27.165 &  -27.098 &  -27.954 &  -27.894 &  -27.695 \\
Difluoromethane (CH\mol{2}F\mol{2})                               &   -9.045 &   -9.594 &   -9.252 &   -8.993 &   -9.156 &   -9.146 &   -9.107 \\
Trifluoromethane(CHF\mol{3})                                      &  -12.908 &  -13.602 &  -13.128 &  -12.715 &  -12.894 &  -12.885 &  -12.841 \\
CH\mol{2}Cl\mol{2}                                                &   -7.862 &   -9.201 &   -8.848 &   -8.687 &   -8.774 &   -8.752 &   -8.701 \\
CHCl\mol{3}                                                       &   -9.718 &  -11.841 &  -11.432 &  -11.180 &  -11.246 &  -11.218 &  -11.158 \\
Methylamine (H\mol{3}C-NH\mol{2})                                 &   -4.874 &   -4.212 &   -4.298 &   -4.511 &   -4.663 &   -4.571 &   -4.568 \\
Acetonitrile (CH\mol{3}-CN)                                       &   -7.132 &   -6.401 &   -6.246 &   -6.424 &   -6.721 &   -6.623 &   -6.587 \\
Nitromethane (CH\mol{3}-NO\mol{2})                                &  -19.367 &  -18.181 &  -19.020 &  -19.382 &  -19.608 &  -19.555 &  -19.578 \\
Methyl nitrite (CH\mol{3}-O-N=O)                                  &  -15.933 &  -14.996 &  -15.816 &  -16.183 &  -16.411 &  -16.360 &  -16.382 \\
Methyl silane (CH\mol{3}SiH\mol{3})                               &   -5.976 &   -5.872 &   -5.700 &   -5.667 &   -5.779 &   -5.800 &   -5.763 \\
Formic acid (HCOOH)                                               &  -11.162 &  -10.849 &  -11.562 &  -11.691 &  -11.903 &  -11.930 &  -11.921 \\
Methyl formate (HCOOCH\mol{3})                                    &  -16.823 &  -16.449 &  -16.966 &  -17.112 &  -17.465 &  -17.478 &  -17.438 \\
Acetamide (CH\mol{3}CONH\mol{2})                                  &  -15.989 &  -14.852 &  -15.201 &  -15.474 &  -15.802 &  -15.719 &  -15.694 \\
Aziridine (C\mol{2}H\mol{4}NH)                                    &  -11.222 &  -10.192 &  -10.177 &  -10.368 &  -10.665 &  -10.561 &  -10.526 \\
Cyanogen (NCCN)                                                   &   -5.812 &   -4.594 &   -4.511 &   -4.914 &   -5.221 &   -5.047 &   -5.040 \\
Dimethylamine ((CH\mol{3})\mol{2}NH)                              &   -9.569 &   -8.692 &   -8.666 &   -8.867 &   -9.163 &   -9.058 &   -9.023 \\
Trans ethylamine (CH\mol{3}CH\mol{2}NH\mol{2})                    &  -10.573 &   -9.692 &   -9.640 &   -9.831 &  -10.130 &  -10.025 &   -9.989 \\
Ketene (CH\mol{2}CO)                                              &  -15.129 &  -14.819 &  -14.956 &  -14.982 &  -15.303 &  -15.304 &  -15.248 \\
Oxirane (C\mol{2}H\mol{4}O)                                       &  -12.333 &  -12.040 &  -12.155 &  -12.214 &  -12.537 &  -12.531 &  -12.479 \\
Acetaldehyde (CH\mol{3}CHO)                                       &  -11.384 &  -11.044 &  -11.157 &  -11.199 &  -11.523 &  -11.520 &  -11.466 \\
Glyoxal (HCOCOH)                                                  &  -13.284 &  -12.895 &  -13.268 &  -13.414 &  -13.775 &  -13.796 &  -13.754 \\
Ethanol (CH\mol{3}CH\mol{2}OH)                                    &  -10.520 &  -10.273 &  -10.405 &  -10.448 &  -10.769 &  -10.761 &  -10.709 \\
Dimethylether (CH\mol{3}OCH\mol{3})                               &  -11.131 &  -10.844 &  -10.922 &  -10.993 &  -11.313 &  -11.304 &  -11.253 \\
Thiirane (C\mol{2}H\mol{4}S)                                      &  -13.579 &  -12.611 &  -12.328 &  -12.300 &  -12.606 &  -12.529 &  -12.460 \\
Dimethyl sulfoxide ((CH\mol{3})\mol{2}SO)                         &  -16.753 &  -15.423 &  -15.639 &  -15.632 &  -15.978 &  -15.921 &  -15.864 \\
Ethanethiol (C\mol{2}H\mol{5}SH)                                  &  -11.359 &  -10.382 &  -10.130 &  -10.087 &  -10.395 &  -10.317 &  -10.248 \\
Dimethyl sulfide (CH\mol{3}SCH\mol{3})                            &  -12.084 &  -11.056 &  -10.823 &  -10.776 &  -11.083 &  -11.007 &  -10.938 \\
Vinyl fluoride (CH\mol{2}=CHF)                                    &  -11.726 &  -11.854 &  -11.439 &  -11.288 &  -11.578 &  -11.559 &  -11.491 \\
Ethyl chloride (C\mol{2}H\mol{5}Cl)                               &  -10.470 &  -11.008 &  -10.618 &  -10.521 &  -10.778 &  -10.749 &  -10.675 \\
Vinyl chloride (CH\mol{2}=CHCl)                                   &  -13.766 &  -14.324 &  -13.884 &  -13.785 &  -14.039 &  -14.013 &  -13.939 \\
Acrylonitrile (CH\mol{2}=CHCN)                                    &   -9.091 &   -8.316 &   -7.958 &   -8.131 &   -8.571 &   -8.464 &   -8.394 \\
Acetone (CH\mol{3}COCH\mol{3})                                    &  -17.049 &  -16.195 &  -16.228 &  -16.240 &  -16.707 &  -16.693 &  -16.606 \\
Acetic acid (CH\mol{3}COOH)                                       &  -16.412 &  -15.730 &  -16.341 &  -16.445 &  -16.801 &  -16.816 &  -16.775 \\
Acetyl fluoride (CH\mol{3}COF)                                    &  -15.727 &  -15.683 &  -15.733 &  -15.629 &  -15.962 &  -15.960 &  -15.903 \\
CH\mol{3}COCl (acetyl chloride)                                   &  -16.653 &  -17.134 &  -17.154 &  -17.116 &  -17.407 &  -17.401 &  -17.338 \\
CH\mol{3}CH\mol{2}CH\mol{2}Cl (propyl chloride)                   &  -15.105 &  -15.269 &  -14.816 &  -14.687 &  -15.089 &  -15.046 &  -14.940 \\
Isopropanol (CH\mol{3})\mol{2}CHOH)                               &  -15.058 &  -14.729 &  -14.769 &  -14.781 &  -15.247 &  -15.226 &  -15.141 \\
Methyl ethyl ether (C\mol{2}H\mol{5}OCH\mol{3})                   &  -16.103 &  -15.605 &  -15.579 &  -15.621 &  -16.085 &  -16.064 &  -15.980 \\
Trimethylamine ((CH\mol{3})\mol{3}N)                              &  -14.470 &  -13.636 &  -13.511 &  -13.683 &  -14.125 &  -14.008 &  -13.940 \\
Furan (C\mol{4}H\mol{4}O)                                         &  -22.556 &  -22.095 &  -21.971 &  -21.958 &  -22.562 &  -22.541 &  -22.421 \\
C\mol{4}H\mol{4}S (thiophene)                                     &  -23.212 &  -21.991 &  -21.398 &  -21.312 &  -21.905 &  -21.813 &  -21.675 \\
Pyrrole (C\mol{4}H\mol{5}N)                                       &  -22.491 &  -21.347 &  -21.039 &  -21.185 &  -21.762 &  -21.641 &  -21.539 \\
Pyridine (C\mol{5}H\mol{5}N)                                      &  -26.992 &  -25.883 &  -25.244 &  -25.418 &  -26.143 &  -26.015 &  -25.877 \\
H\mol{2}                                                          &    2.073 &    2.089 &    2.089 &    2.089 &    2.089 &    2.089 &    2.089 \\
HS                                                                &   -3.432 &   -3.012 &   -3.031 &   -3.052 &   -3.059 &   -3.030 &   -3.027 \\
CCH                                                               &   -5.561 &   -5.691 &   -5.292 &   -5.234 &   -5.465 &   -5.452 &   -5.391 \\
C\mol{2}H\mol{3} (\excite{2}A$^\prime$)                           &  -11.708 &  -11.854 &  -11.457 &  -11.475 &  -11.720 &  -11.702 &  -11.642 \\
CH\mol{3}CO (\excite{2}A$^\prime$)                                &  -14.346 &  -14.408 &  -14.463 &  -14.545 &  -14.836 &  -14.831 &  -14.783 \\
H\mol{2}COH (\excite{2}A)                                         &  -10.165 &  -10.346 &  -10.563 &  -10.654 &  -10.798 &  -10.801 &  -10.788 \\
CH\mol{3}O (\excite{2}A$^\prime$)                                 &  -10.978 &  -10.744 &  -10.821 &  -10.875 &  -11.048 &  -11.053 &  -11.032 \\
CH\mol{3}CH\mol{2}O (\excite{2}A$^{\prime\prime}$)                &  -16.855 &  -16.402 &  -16.378 &  -16.413 &  -16.731 &  -16.723 &  -16.669 \\
CH\mol{3}S (\excite{2}A$^\prime$)                                 &   -9.509 &   -8.966 &   -8.870 &   -8.862 &   -9.012 &   -8.969 &   -8.935 \\
C\mol{2}H\mol{5} (\excite{2}A$^\prime$)                           &  -12.531 &  -12.722 &  -12.339 &  -12.398 &  -12.649 &  -12.616 &  -12.561 \\
(CH\mol{3})\mol{2}CH (\excite{2}A$^\prime$)                       &  -18.293 &  -18.015 &  -17.558 &  -17.591 &  -17.985 &  -17.941 &  -17.853 \\
(CH\mol{3})\mol{2}CH (\excite{2}A$^\prime$)                       &  -18.293 &  -18.015 &  -17.558 &  -17.591 &  -17.985 &  -17.941 &  -17.853 \\
NO\mol{2}                                                         &  -16.417 &  -15.713 &  -16.732 &  -17.074 &  -17.142 &  -17.104 &  -17.159 \\
Methyl allene (C\mol{4}H\mol{6})                                  &  -18.364 &  -17.828 &  -17.248 &  -17.170 &  -17.742 &  -17.701 &  -17.569 \\
Isoprene (C\mol{5}H\mol{8})                                       &  -20.349 &  -19.822 &  -19.083 &  -19.006 &  -19.722 &  -19.667 &  -19.502 \\
Cyclopentane (C\mol{5}H\mol{10})                                  &  -20.613 &  -19.945 &  -19.474 &  -19.367 &  -20.097 &  -20.032 &  -19.869 \\
n-Pentane (C\mol{5}H\mol{12})                                     &  -21.281 &  -19.772 &  -19.359 &  -19.221 &  -19.946 &  -19.882 &  -19.719 \\
Neo pentane (C\mol{5}H\mol{12})                                   &  -19.657 &  -19.037 &  -18.557 &  -18.458 &  -19.186 &  -19.121 &  -18.958 \\
1,4 Cyclohexadiene (C\mol{6}H\mol{8})                             &  -23.854 &  -23.033 &  -22.211 &  -22.093 &  -22.955 &  -22.887 &  -22.691 \\
Cyclohexane (C\mol{6}H\mol{12})                                   &  -24.008 &  -23.320 &  -22.766 &  -22.623 &  -23.502 &  -23.424 &  -23.229 \\
n-Hexane (C\mol{6}H\mol{14})                                      &  -25.021 &  -24.096 &  -23.380 &  -23.247 &  -24.120 &  -24.039 &  -23.844 \\
3-Methyl pentane (C\mol{6}H\mol{14})                              &  -23.702 &  -23.008 &  -22.384 &  -22.233 &  -23.107 &  -23.028 &  -22.833 \\
Toluene (C\mol{6}H\mol{5}CH\mol{3})                               &  -33.196 &  -32.453 &  -31.362 &  -31.261 &  -32.263 &  -32.190 &  -31.958 \\
n-Heptane (C\mol{7}H\mol{16})                                     &  -30.132 &  -27.812 &  -27.268 &  -27.067 &  -28.083 &  -27.993 &  -27.764 \\
Cyclooctatetraene (C\mol{8}H\mol{8})                              &  -31.862 &  -31.018 &  -29.809 &  -29.691 &  -30.836 &  -30.753 &  -30.489 \\
n-Octane (C\mol{8}H\mol{18})                                      &  -33.505 &  -32.002 &  -31.075 &  -30.896 &  -32.052 &  -31.944 &  -31.683 \\
Naphthalene (C\mol{10}H\mol{8})                                   &  -50.069 &  -49.141 &  -47.554 &  -47.427 &  -48.856 &  -48.756 &  -48.423 \\
Azulene (C\mol{10}H\mol{8})                                       &  -50.698 &  -49.588 &  -48.016 &  -47.894 &  -49.324 &  -49.223 &  -48.890 \\
Acetic acid methyl ester (CH\mol{3}COOCH\mol{3})                  &  -20.915 &  -20.199 &  -20.627 &  -20.743 &  -21.241 &  -21.242 &  -21.169 \\
t-Butanol ((CH\mol{3})\mol{3}COH)                                 &  -18.995 &  -18.537 &  -18.478 &  -18.471 &  -19.084 &  -19.051 &  -18.933 \\
Aniline (C\mol{6}H\mol{5}NH\mol{2})                               &  -33.205 &  -31.824 &  -31.097 &  -31.242 &  -32.105 &  -31.965 &  -31.796 \\
Phenol (C\mol{6}H\mol{5}OH)                                       &  -32.896 &  -32.138 &  -31.593 &  -31.578 &  -32.466 &  -32.423 &  -32.238 \\
Divinyl ether (C\mol{4}H\mol{6}O)                                 &  -20.906 &  -20.353 &  -20.139 &  -20.147 &  -20.747 &  -20.722 &  -20.605 \\
Tetrahydrofuran (C\mol{4}H\mol{8}O)                               &  -18.880 &  -18.682 &  -18.576 &  -18.594 &  -19.202 &  -19.168 &  -19.052 \\
Cyclopentanone (C\mol{5}H\mol{8}O)                                &  -25.814 &  -25.273 &  -25.117 &  -25.079 &  -25.837 &  -25.795 &  -25.643 \\
Benzoquinone(C\mol{6}H\mol{4}O\mol{2})                            &  -32.751 &  -32.015 &  -31.729 &  -31.815 &  -32.747 &  -32.728 &  -32.552 \\
Pyrimidine (C\mol{4}H\mol{4}N\mol{2})                             &  -26.306 &  -24.740 &  -24.406 &  -24.833 &  -25.428 &  -25.231 &  -25.154 \\
Dimethyl sulphone (C\mol{2}H\mol{6}O\mol{2}S)                     &  -20.350 &  -18.469 &  -19.303 &  -19.348 &  -19.731 &  -19.689 &  -19.644 \\
Chlorobenzene (C\mol{6}H\mol{5}Cl)                                &  -31.944 &  -32.134 &  -31.048 &  -30.900 &  -31.724 &  -31.660 &  -31.452 \\
Butanedinitrile (NC-CH\mol{2}-CH\mol{2}-CN)                       &  -13.037 &  -11.649 &  -11.361 &  -11.709 &  -12.310 &  -12.112 &  -12.039 \\
Pyrazine (C\mol{4}H\mol{4}N\mol{2})                               &  -22.326 &  -20.740 &  -20.446 &  -20.862 &  -21.455 &  -21.260 &  -21.183 \\
Acetyl acetylene (CH\mol{3}-C(=O)-CCH)                            &  -15.583 &  -15.227 &  -14.979 &  -14.984 &  -15.588 &  -15.567 &  -15.449 \\
Crotonaldehyde (CH\mol{3}-CH=CH-CHO)                              &  -21.911 &  -21.341 &  -21.152 &  -21.173 &  -21.782 &  -21.759 &  -21.639 \\
Acetic anhydride (CH\mol{3}-C(=O)-O-C(=O)-CH\mol{3})              &  -31.140 &  -30.387 &  -31.156 &  -31.307 &  -31.986 &  -31.995 &  -31.902 \\
2,5-Dihydrothiophene (C\mol{4}H\mol{6}S)                          &  -20.349 &  -19.277 &  -18.723 &  -18.647 &  -19.241 &  -19.143 &  -19.007 \\
Isobutane nitrile ((CH\mol{3})\mol{2}CH-CN)                       &  -13.533 &  -12.347 &  -12.006 &  -12.143 &  -12.733 &  -12.609 &  -12.507 \\
Methyl ethyl ketone (CH\mol{3}-CO-CH\mol{2}-CH\mol{3})            &  -20.426 &  -20.287 &  -20.124 &  -20.130 &  -20.741 &  -20.714 &  -20.595 \\
Isobutanal ((CH\mol{3})\mol{2}CH-CHO)                             &  -18.482 &  -17.814 &  -17.711 &  -17.713 &  -18.326 &  -18.298 &  -18.179 \\
1,4-Dioxane (C\mol{4}H\mol{8}O\mol{2})                            &  -23.212 &  -22.781 &  -22.951 &  -23.071 &  -23.712 &  -23.695 &  -23.592 \\
Tetrahydrothiophene (C\mol{4}H\mol{8}S)                           &  -19.297 &  -18.338 &  -17.863 &  -17.777 &  -18.377 &  -18.273 &  -18.138 \\
t-Butyl chloride ((CH\mol{3})\mol{3}C-Cl)                         &  -18.912 &  -19.435 &  -18.859 &  -18.723 &  -19.270 &  -19.216 &  -19.076 \\
n-Butyl chloride (CH\mol{3}-CH\mol{2}-CH\mol{2}-CH\mol{2}-Cl)     &  -18.629 &  -18.672 &  -18.095 &  -17.954 &  -18.503 &  -18.447 &  -18.307 \\
Tetrahydropyrrole (C\mol{4}H\mol{8}NH)                            &  -18.370 &  -17.146 &  -16.944 &  -17.094 &  -17.684 &  -17.554 &  -17.452 \\
Nitro-s-butane (CH\mol{3}-CH\mol{2}-CH(CH\mol{3})-NO\mol{2})      &  -31.060 &  -29.648 &  -30.134 &  -30.431 &  -31.096 &  -31.003 &  -30.929 \\
Diethyl ether (CH\mol{3}-CH\mol{2}-O-CH\mol{2}-CH\mol{3})         &  -20.096 &  -19.400 &  -19.312 &  -19.326 &  -19.937 &  -19.902 &  -19.786 \\
Dimethyl acetal (CH\mol{3}-CH(OCH\mol{3})\mol{2})                 &  -23.108 &  -22.514 &  -22.733 &  -22.857 &  -23.501 &  -23.484 &  -23.381 \\
t-Butanethiol ((CH\mol{3})\mol{3}C-SH)                            &  -19.432 &  -18.308 &  -17.872 &  -17.785 &  -18.382 &  -18.279 &  -18.143 \\
Diethyl disulfide (CH\mol{3}-CH\mol{2}-S-S-CH\mol{2}-CH\mol{3})   &  -23.884 &  -21.625 &  -21.167 &  -21.060 &  -21.672 &  -21.517 &  -21.379 \\
t-Butylamine ((CH\mol{3})\mol{3}C-NH\mol{2})                      &  -18.208 &  -16.548 &  -16.333 &  -16.458 &  -17.043 &  -16.913 &  -16.811 \\
Tetramethylsilane (Si(CH\mol{3})\mol{4})                          &  -16.916 &  -16.247 &  -15.808 &  -15.681 &  -16.228 &  -16.211 &  -16.075 \\
2-Methyl thiophene (C\mol{5}H\mol{6}S)                            &  -27.541 &  -26.351 &  -25.675 &  -25.573 &  -26.312 &  -26.206 &  -26.035 \\
N-methyl pyrrole (cyc-C\mol{4}H\mol{4}N-CH\mol{3})                &  -26.404 &  -25.192 &  -24.757 &  -24.890 &  -25.610 &  -25.476 &  -25.342 \\
Tetrahydropyran (C\mol{5}H\mol{10}O)                              &  -23.513 &  -23.021 &  -22.762 &  -22.759 &  -23.520 &  -23.473 &  -23.324 \\
Diethyl ketone (CH\mol{3}-CH\mol{2}-CO-CH\mol{2}-CH\mol{3})       &  -26.146 &  -24.879 &  -24.746 &  -24.703 &  -25.463 &  -25.421 &  -25.269 \\
Isopropyl acetate (CH\mol{3}-C(=O)-O-CH(CH\mol{3})\mol{2})        &  -29.430 &  -28.536 &  -28.778 &  -28.847 &  -29.634 &  -29.609 &  -29.471 \\
Tetrahydrothiopyran (C\mol{5}H\mol{10}S)                          &  -23.969 &  -22.597 &  -22.004 &  -21.895 &  -22.641 &  -22.524 &  -22.357 \\
Piperidine (cyc-C\mol{5}H\mol{10}NH)                              &  -21.658 &  -20.625 &  -20.342 &  -20.454 &  -21.191 &  -21.048 &  -20.914 \\
t-Butyl methyl ether ((CH\mol{3})\mol{3}C-O-CH\mol{3})            &  -23.739 &  -22.760 &  -22.538 &  -22.545 &  -23.294 &  -23.249 &  -23.099 \\
1,3-Difluorobenzene (C\mol{6}H\mol{4}F\mol{2})                    &  -36.912 &  -36.823 &  -35.593 &  -35.266 &  -36.134 &  -36.078 &  -35.874 \\
1,4-Difluorobenzene (C\mol{6}H\mol{4}F\mol{2})                    &  -38.528 &  -38.331 &  -37.187 &  -36.850 &  -37.720 &  -37.662 &  -37.459 \\
Fluorobenzene (C\mol{6}H\mol{5}F)                                 &  -33.023 &  -32.668 &  -31.569 &  -31.369 &  -32.231 &  -32.173 &  -31.972 \\
Di-isopropyl ether ((CH\mol{3})\mol{2}CH-O-CH(CH\mol{3})\mol{2})  &  -28.348 &  -27.149 &  -26.834 &  -26.787 &  -27.690 &  -27.630 &  -27.448 \\
PF\mol{5}                                                         &   -6.765 &   -7.508 &   -7.003 &   -5.968 &   -6.022 &   -5.995 &   -5.982 \\
SF\mol{6}                                                         &  -21.971 &  -21.943 &  -21.152 &  -20.266 &  -20.341 &  -20.309 &  -20.290 \\
P\mol{4}                                                          &  -11.276 &   -9.097 &   -9.038 &   -7.958 &   -8.007 &   -7.822 &   -7.841 \\
SO\mol{3}                                                         &  -13.926 &  -12.339 &  -13.784 &  -13.950 &  -14.084 &  -14.089 &  -14.124 \\
SCl\mol{2}                                                        &   -6.119 &   -7.243 &   -7.009 &   -6.812 &   -6.770 &   -6.711 &   -6.691 \\
POCl\mol{3}                                                       &  -12.113 &  -12.890 &  -12.978 &  -12.528 &  -12.466 &  -12.444 &  -12.434 \\
PCl\mol{5}                                                        &  -17.777 &  -20.396 &  -19.761 &  -19.095 &  -18.927 &  -18.880 &  -18.842 \\
Cl\mol{2}O\mol{2}S                                                &  -16.285 &  -16.641 &  -17.388 &  -17.306 &  -17.339 &  -17.314 &  -17.319 \\
PCl\mol{3}                                                        &   -8.891 &  -10.159 &   -9.709 &   -9.204 &   -9.098 &   -9.058 &   -9.034 \\
Cl\mol{2}S\mol{2}                                                 &  -16.892 &  -17.321 &  -16.986 &  -16.797 &  -16.762 &  -16.656 &  -16.629 \\
SiCl\mol{2} singlet                                               &   -3.637 &   -5.580 &   -5.206 &   -5.022 &   -4.914 &   -4.950 &   -4.922 \\
CF\mol{3}Cl                                                       &  -17.509 &  -18.881 &  -18.345 &  -17.862 &  -18.015 &  -18.001 &  -17.947 \\
Hexafluoro ethane (C\mol{2}F\mol{6})                              &  -29.546 &  -30.830 &  -29.904 &  -29.091 &  -29.450 &  -29.434 &  -29.343 \\
CF\mol{3}                                                         &  -19.080 &  -19.779 &  -19.389 &  -18.996 &  -19.127 &  -19.123 &  -19.085 \\
C\mol{6}H\mol{5} (phenyl radical)                                 &  -34.220 &  -33.962 &  -32.917 &  -32.881 &  -33.699 &  -33.644 &  -33.450 \\
Bicyclo[1.1.0]butane (C\mol{4}H\mol{6})                           &  -17.810 &  -17.187 &  -16.814 &  -16.694 &  -17.274 &  -17.225 &  -17.094 \\
(CH\mol{3})\mol{3}C (t-butyl radical)                             &  -22.148 &  -22.037 &  -21.444 &  -21.432 &  -21.973 &  -21.917 &  -21.796 \\
Trans-butane(C\mol{4}H\mol{10})                                   &  -16.609 &  -16.062 &  -15.595 &  -15.506 &  -16.089 &  -16.036 &  -15.906 \\
1,3 Cyclohexadiene (C\mol{6}H\mol{8})                             &  -24.454 &  -23.906 &  -23.081 &  -22.964 &  -23.827 &  -23.759 &  -23.561 \\
ME                                                                &  -14.299 &  -14.011 &  -13.826 &  -13.774 &  -14.121 &  -14.080 &  -14.010 \\
MAE                                                               &   14.531 &   14.258 &   14.069 &   14.025 &   14.368 &   14.328 &   14.258 \\
\end{longtable}

\begin{longtable}{l|rrrrrrr}
\caption{Deviation of r++SCAN atomization energies (kcal/mol) obtained with increasingly dense numerical grids. Mean error (ME) and Mean Absolute Error (MAE) are given at end of table.}\label{tab:G3_rppSCAN}\\
\toprule
{} & 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
\midrule
\endfirsthead
\caption{Deviation of r++SCAN atomization energies (kcal/mol) obtained with increasingly dense numerical grids. Mean error (ME) and Mean Absolute Error (MAE) are given at end of table.}\\
\toprule
{} & 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
LiH                                                               &      2.407 &      2.428 &      2.386 &      2.480 &      2.511 &      2.504 &      2.498 \\
BeH                                                               &    -10.768 &    -10.712 &    -10.485 &    -10.553 &    -10.547 &    -10.532 &    -10.540 \\
CH                                                                &      2.197 &      2.136 &      2.188 &      2.160 &      2.058 &      2.079 &      2.098 \\
CH\mol{2} (\excite{3}B\mol{1})                                    &     -7.859 &     -8.212 &     -7.957 &     -7.960 &     -8.042 &     -8.031 &     -8.011 \\
CH\mol{2} (\excite{1}A\mol{1})                                    &      4.728 &      4.662 &      4.840 &      4.788 &      4.650 &      4.667 &      4.699 \\
CH\mol{3}                                                         &     -5.860 &     -6.250 &     -5.963 &     -6.055 &     -6.158 &     -6.136 &     -6.115 \\
Methane (CH\mol{4})                                               &     -2.264 &     -2.142 &     -2.042 &     -2.021 &     -2.163 &     -2.148 &     -2.117 \\
NH                                                                &     -0.853 &     -0.991 &     -1.081 &     -1.297 &     -1.235 &     -1.180 &     -1.208 \\
NH\mol{2}                                                         &     -2.986 &     -2.879 &     -2.929 &     -3.229 &     -3.206 &     -3.130 &     -3.162 \\
Ammonia (NH\mol{3})                                               &      0.751 &      1.287 &      1.068 &      0.844 &      0.839 &      0.917 &      0.888 \\
OH                                                                &     -3.456 &     -3.257 &     -3.435 &     -3.495 &     -3.524 &     -3.541 &     -3.552 \\
Water (H\mol{2}O)                                                 &     -0.350 &     -0.213 &     -0.616 &     -0.677 &     -0.710 &     -0.729 &     -0.741 \\
Hydrogen fluoride (HF)                                            &     -0.088 &     -0.193 &     -0.063 &      0.076 &      0.066 &      0.062 &      0.067 \\
SiH\mol{2} (\excite{1}A\mol{1})                                   &      2.271 &      2.063 &      2.113 &      2.122 &      2.150 &      2.124 &      2.126 \\
SiH\mol{2} (\excite{3}B\mol{1})                                   &     -8.257 &     -7.991 &     -8.078 &     -8.010 &     -7.973 &     -7.982 &     -7.987 \\
SiH\mol{3}                                                        &     -5.357 &     -5.303 &     -5.309 &     -5.278 &     -5.241 &     -5.263 &     -5.264 \\
Silane (SiH\mol{4})                                               &     -0.862 &     -0.936 &     -0.859 &     -0.860 &     -0.829 &     -0.862 &     -0.857 \\
PH\mol{2}                                                         &     -4.600 &     -4.156 &     -4.151 &     -3.964 &     -3.983 &     -3.951 &     -3.946 \\
PH\mol{3}                                                         &     -1.050 &     -0.479 &     -0.468 &     -0.230 &     -0.238 &     -0.193 &     -0.198 \\
Hydrogen sulfide (H\mol{2}S)                                      &     -2.510 &     -1.758 &     -1.742 &     -1.739 &     -1.755 &     -1.704 &     -1.699 \\
Hydrogen chloride (HCl)                                           &     -0.940 &     -1.684 &     -1.574 &     -1.483 &     -1.453 &     -1.451 &     -1.440 \\
Li\mol{2}                                                         &      5.590 &      5.778 &      5.698 &      5.876 &      5.936 &      5.922 &      5.910 \\
LiF                                                               &      0.407 &     -0.044 &     -0.093 &      0.233 &      0.255 &      0.242 &      0.241 \\
Acetylene (C\mol{2}H\mol{2})                                      &     -1.455 &     -1.399 &     -1.004 &     -0.994 &     -1.268 &     -1.244 &     -1.183 \\
Ethylene (H\mol{2}C=CH\mol{2})                                    &     -4.677 &     -4.590 &     -4.269 &     -4.260 &     -4.542 &     -4.516 &     -4.453 \\
Ethane (H\mol{3}C-CH\mol{3})                                      &     -6.106 &     -5.883 &     -5.671 &     -5.632 &     -5.919 &     -5.888 &     -5.826 \\
CN                                                                &      0.391 &      0.804 &      0.808 &      0.615 &      0.505 &      0.587 &      0.589 \\
Hydrogen cyanide (HCN)                                            &      0.763 &      1.333 &      1.380 &      1.169 &      1.019 &      1.107 &      1.110 \\
CO                                                                &      0.181 &      0.357 &      0.067 &     -0.002 &     -0.186 &     -0.202 &     -0.176 \\
HCO                                                               &     -7.888 &     -7.921 &     -8.152 &     -8.224 &     -8.376 &     -8.382 &     -8.367 \\
Formaldehyde (H\mol{2}C=O)                                        &     -4.648 &     -4.524 &     -4.727 &     -4.806 &     -4.985 &     -4.991 &     -4.972 \\
Methanol (CH\mol{3}-OH)                                           &     -5.083 &     -4.998 &     -5.235 &     -5.306 &     -5.480 &     -5.482 &     -5.464 \\
N\mol{2}                                                          &      6.234 &      7.327 &      7.051 &      6.615 &      6.576 &      6.726 &      6.674 \\
Hydrazine (H\mol{2}N-NH\mol{2})                                   &     -0.521 &      0.456 &      0.102 &     -0.381 &     -0.386 &     -0.231 &     -0.289 \\
NO                                                                &     -1.881 &     -1.564 &     -2.124 &     -2.408 &     -2.436 &     -2.379 &     -2.421 \\
O\mol{2}                                                          &    -11.403 &    -12.289 &    -12.406 &    -12.473 &    -12.530 &    -12.564 &    -12.579 \\
Hydrogen peroxide (HO-OH)                                         &     -3.630 &     -3.467 &     -4.078 &     -4.229 &     -4.299 &     -4.340 &     -4.367 \\
F\mol{2}                                                          &     -1.754 &     -1.752 &     -1.491 &     -1.321 &     -1.349 &     -1.362 &     -1.358 \\
Carbon dioxide (CO\mol{2})                                        &    -12.959 &    -12.538 &    -13.247 &    -13.381 &    -13.604 &    -13.627 &    -13.618 \\
Na\mol{2}                                                         &      2.905 &      2.733 &      2.743 &      2.750 &      2.753 &      2.756 &      2.754 \\
Si\mol{2}                                                         &     -0.772 &     -0.876 &     -0.697 &     -0.558 &     -0.496 &     -0.543 &     -0.548 \\
P\mol{2}                                                          &      0.979 &      2.047 &      2.052 &      2.576 &      2.552 &      2.639 &      2.630 \\
S\mol{2}                                                          &    -11.481 &    -10.754 &    -10.767 &    -10.540 &    -10.547 &    -10.490 &    -10.496 \\
Cl\mol{2}                                                         &     -1.633 &     -3.017 &     -2.878 &     -2.743 &     -2.708 &     -2.694 &     -2.676 \\
NaCl                                                              &     -0.494 &     -1.386 &     -1.319 &     -1.213 &     -1.165 &     -1.167 &     -1.158 \\
Silicon monoxide (SiO)                                            &      2.798 &      3.055 &      2.592 &      2.555 &      2.544 &      2.494 &      2.488 \\
CS                                                                &     -0.461 &      0.227 &      0.447 &      0.404 &      0.233 &      0.296 &      0.338 \\
SO                                                                &     -9.778 &     -9.681 &     -9.809 &     -9.739 &     -9.796 &     -9.768 &     -9.788 \\
ClO                                                               &     -7.165 &     -7.607 &     -7.839 &     -7.798 &     -7.846 &     -7.846 &     -7.853 \\
Chlorine monofluoride (FCl)                                       &     -2.299 &     -2.917 &     -2.765 &     -2.602 &     -2.603 &     -2.599 &     -2.588 \\
Si\mol{2}H\mol{6}                                                 &     -4.643 &     -4.739 &     -4.605 &     -4.606 &     -4.540 &     -4.609 &     -4.598 \\
Methyl chloride (CH\mol{3}Cl)                                     &     -5.041 &     -5.796 &     -5.529 &     -5.462 &     -5.573 &     -5.552 &     -5.513 \\
Methanethiol (H\mol{3}CSH)                                        &     -6.228 &     -5.429 &     -5.292 &     -5.278 &     -5.437 &     -5.369 &     -5.334 \\
Hypochlorous acid (HOCl)                                          &     -3.481 &     -3.838 &     -4.127 &     -4.134 &     -4.156 &     -4.169 &     -4.174 \\
Sulfur dioxide (SO\mol{2})                                        &     -7.803 &     -6.545 &     -7.524 &     -7.604 &     -7.696 &     -7.685 &     -7.706 \\
BF\mol{3}                                                         &    -11.197 &    -11.656 &    -11.687 &    -11.308 &    -11.268 &    -11.263 &    -11.262 \\
BCl\mol{3}                                                        &    -15.681 &    -17.898 &    -17.688 &    -17.515 &    -17.320 &    -17.314 &    -17.293 \\
AlF\mol{3}                                                        &     -3.805 &     -4.169 &     -3.939 &     -3.392 &     -3.440 &     -3.449 &     -3.434 \\
AlCl\mol{3}                                                       &    -13.161 &    -14.421 &    -14.064 &    -13.786 &    -13.674 &    -13.675 &    -13.646 \\
Carbon tetrafluoride (CF\mol{4})                                  &    -18.851 &    -19.633 &    -19.092 &    -18.568 &    -18.758 &    -18.747 &    -18.701 \\
Carbon tetrachloride (CCl\mol{4})                                 &    -13.999 &    -16.726 &    -16.291 &    -15.959 &    -16.009 &    -15.970 &    -15.902 \\
Carbon oxide sulfide (COS)                                        &    -15.533 &    -14.514 &    -14.761 &    -14.831 &    -15.034 &    -14.988 &    -14.960 \\
Carbon bisulfide (CS\mol{2})                                      &    -17.056 &    -15.432 &    -15.185 &    -15.202 &    -15.391 &    -15.270 &    -15.226 \\
Carbonic difluoride (COF\mol{2})                                  &    -11.785 &    -12.108 &    -12.214 &    -12.014 &    -12.210 &    -12.217 &    -12.192 \\
Silicon tetrafluoride (SiF\mol{4})                                &     -0.463 &     -1.920 &     -1.388 &     -0.728 &     -0.745 &     -0.787 &     -0.763 \\
Silicon tetrachloride (SiCl\mol{4})                               &    -11.104 &    -14.421 &    -13.801 &    -13.431 &    -13.258 &    -13.297 &    -13.245 \\
Dinitrogen monoxide (N\mol{2}O)                                   &    -10.286 &     -8.796 &     -9.550 &    -10.086 &    -10.142 &    -10.006 &    -10.075 \\
Nitrogen chloride oxide (ClNO)                                    &    -11.110 &    -11.148 &    -11.617 &    -11.830 &    -11.850 &    -11.793 &    -11.822 \\
Nitrogen trifluoride (NF\mol{3})                                  &    -16.995 &    -17.378 &    -17.000 &    -16.885 &    -16.923 &    -16.862 &    -16.878 \\
PF\mol{3}                                                         &     -3.179 &     -3.671 &     -3.312 &     -2.524 &     -2.561 &     -2.533 &     -2.526 \\
O\mol{3}                                                          &     -9.781 &     -9.518 &    -10.615 &    -10.779 &    -10.880 &    -10.945 &    -10.986 \\
F\mol{2}O                                                         &    -10.388 &    -10.567 &    -10.543 &    -10.397 &    -10.458 &    -10.492 &    -10.502 \\
Chlorine trifluoride (ClF\mol{3})                                 &    -20.572 &    -21.768 &    -21.407 &    -20.883 &    -20.920 &    -20.922 &    -20.902 \\
Tetrafluoro Ethene (F\mol{2}C=CF\mol{2})                          &    -28.348 &    -29.001 &    -28.381 &    -27.875 &    -28.187 &    -28.169 &    -28.095 \\
Tetrachloro Ethene (C\mol{2}Cl\mol{4})                            &    -22.399 &    -24.677 &    -24.059 &    -23.719 &    -23.900 &    -23.850 &    -23.753 \\
Acetonitrile, trifluoro- (CF\mol{3}CN)                            &    -17.811 &    -17.845 &    -17.365 &    -17.176 &    -17.504 &    -17.404 &    -17.359 \\
Propyne (C\mol{3}H\mol{4})                                        &     -7.622 &     -7.414 &     -6.932 &     -6.899 &     -7.316 &     -7.276 &     -7.185 \\
Allene (C\mol{3}H\mol{4})                                         &    -11.750 &    -11.575 &    -11.098 &    -11.064 &    -11.487 &    -11.451 &    -11.356 \\
Cyclopropene (C\mol{3}H\mol{4})                                   &     -8.820 &     -8.520 &     -8.148 &     -8.110 &     -8.534 &     -8.491 &     -8.399 \\
Propylene (C\mol{3}H\mol{6})                                      &     -9.475 &     -9.159 &     -8.759 &     -8.725 &     -9.150 &     -9.108 &     -9.015 \\
Cyclopropane (C\mol{3}H\mol{6})                                   &    -11.668 &    -11.151 &    -10.897 &    -10.832 &    -11.261 &    -11.215 &    -11.123 \\
Propane (C\mol{3}H\mol{8})                                        &    -10.289 &     -9.570 &     -9.306 &     -9.247 &     -9.678 &     -9.631 &     -9.538 \\
Trans-1,3-butadiene (C\mol{4}H\mol{6})                            &    -13.290 &    -13.008 &    -12.393 &    -12.368 &    -12.933 &    -12.881 &    -12.755 \\
Dimethylacetylene (C\mol{4}H\mol{6})                              &    -12.467 &    -12.109 &    -11.541 &    -11.487 &    -12.046 &    -11.990 &    -11.868 \\
Methylenecyclopropane (C\mol{4}H\mol{6})                          &    -18.476 &    -17.857 &    -17.399 &    -17.336 &    -17.904 &    -17.847 &    -17.723 \\
Bicyclo[1.1.0]butane (C\mol{4}H\mol{6})                           &    -15.592 &    -14.970 &    -14.620 &    -14.520 &    -15.096 &    -15.035 &    -14.911 \\
Cyclobutene (C\mol{4}H\mol{6})                                    &    -12.514 &    -11.931 &    -11.440 &    -11.384 &    -11.957 &    -11.899 &    -11.774 \\
Cyclobutane (C\mol{4}H\mol{8})                                    &    -14.908 &    -13.716 &    -13.357 &    -13.287 &    -13.860 &    -13.798 &    -13.674 \\
Isobutene (C\mol{4}H\mol{8})                                      &    -13.927 &    -13.113 &    -12.641 &    -12.584 &    -13.153 &    -13.095 &    -12.971 \\
Trans-butane(C\mol{4}H\mol{10})                                   &    -13.664 &    -13.115 &    -12.670 &    -12.601 &    -13.179 &    -13.115 &    -12.991 \\
Isobutane (C\mol{4}H\mol{10})                                     &    -13.063 &    -12.663 &    -12.311 &    -12.240 &    -12.817 &    -12.754 &    -12.630 \\
Spiropentane (C\mol{5}H\mol{8})                                   &    -22.358 &    -21.339 &    -20.915 &    -20.805 &    -21.520 &    -21.443 &    -21.289 \\
Benzene (C\mol{6}H\mol{6})                                        &    -26.044 &    -25.411 &    -24.469 &    -24.432 &    -25.281 &    -25.204 &    -25.015 \\
Difluoromethane (CH\mol{2}F\mol{2})                               &     -9.161 &     -9.702 &     -9.367 &     -9.113 &     -9.275 &     -9.262 &     -9.225 \\
Trifluoromethane(CHF\mol{3})                                      &    -13.748 &    -14.450 &    -13.982 &    -13.574 &    -13.751 &    -13.740 &    -13.698 \\
CH\mol{2}Cl\mol{2}                                                &     -8.111 &     -9.446 &     -9.100 &     -8.945 &     -9.030 &     -9.005 &     -8.956 \\
CHCl\mol{3}                                                       &    -10.953 &    -13.071 &    -12.669 &    -12.423 &    -12.488 &    -12.457 &    -12.398 \\
Methylamine (H\mol{3}C-NH\mol{2})                                 &     -3.048 &     -2.408 &     -2.502 &     -2.724 &     -2.871 &     -2.777 &     -2.775 \\
Acetonitrile (CH\mol{3}-CN)                                       &     -5.338 &     -4.620 &     -4.478 &     -4.670 &     -4.962 &     -4.858 &     -4.825 \\
Nitromethane (CH\mol{3}-NO\mol{2})                                &    -18.864 &    -17.696 &    -18.536 &    -18.903 &    -19.124 &    -19.069 &    -19.094 \\
Methyl nitrite (CH\mol{3}-O-N=O)                                  &    -15.518 &    -14.599 &    -15.420 &    -15.793 &    -16.017 &    -15.964 &    -15.986 \\
Methyl silane (CH\mol{3}SiH\mol{3})                               &     -4.059 &     -3.961 &     -3.791 &     -3.765 &     -3.877 &     -3.895 &     -3.859 \\
Formic acid (HCOOH)                                               &    -10.948 &    -10.634 &    -11.345 &    -11.477 &    -11.688 &    -11.712 &    -11.704 \\
Methyl formate (HCOOCH\mol{3})                                    &    -16.187 &    -15.806 &    -16.326 &    -16.481 &    -16.831 &    -16.838 &    -16.801 \\
Acetamide (CH\mol{3}CONH\mol{2})                                  &    -14.369 &    -13.247 &    -13.606 &    -13.892 &    -14.214 &    -14.126 &    -14.105 \\
Aziridine (C\mol{2}H\mol{4}NH)                                    &     -9.348 &     -8.329 &     -8.329 &     -8.533 &     -8.824 &     -8.716 &     -8.684 \\
Cyanogen (NCCN)                                                   &     -4.182 &     -2.986 &     -2.921 &     -3.341 &     -3.639 &     -3.460 &     -3.457 \\
Dimethylamine ((CH\mol{3})\mol{2}NH)                              &     -7.252 &     -6.390 &     -6.377 &     -6.592 &     -6.881 &     -6.772 &     -6.740 \\
Trans ethylamine (CH\mol{3}CH\mol{2}NH\mol{2})                    &     -8.248 &     -7.383 &     -7.345 &     -7.550 &     -7.841 &     -7.731 &     -7.699 \\
Ketene (CH\mol{2}CO)                                              &    -14.092 &    -13.782 &    -13.926 &    -13.961 &    -14.280 &    -14.275 &    -14.222 \\
Oxirane (C\mol{2}H\mol{4}O)                                       &    -11.319 &    -11.021 &    -11.144 &    -11.212 &    -11.533 &    -11.521 &    -11.471 \\
Acetaldehyde (CH\mol{3}CHO)                                       &    -10.168 &     -9.822 &     -9.942 &     -9.994 &    -10.315 &    -10.307 &    -10.256 \\
Glyoxal (HCOCOH)                                                  &    -12.844 &    -12.442 &    -12.821 &    -12.975 &    -13.333 &    -13.349 &    -13.309 \\
Ethanol (CH\mol{3}CH\mol{2}OH)                                    &     -9.055 &     -8.805 &     -8.945 &     -8.997 &     -9.316 &     -9.302 &     -9.253 \\
Dimethylether (CH\mol{3}OCH\mol{3})                               &     -9.661 &     -9.374 &     -9.459 &     -9.539 &     -9.856 &     -9.842 &     -9.794 \\
Thiirane (C\mol{2}H\mol{4}S)                                      &    -12.469 &    -11.492 &    -11.221 &    -11.204 &    -11.506 &    -11.423 &    -11.358 \\
Dimethyl sulfoxide ((CH\mol{3})\mol{2}SO)                         &    -15.753 &    -14.415 &    -14.638 &    -14.641 &    -14.984 &    -14.920 &    -14.867 \\
Ethanethiol (C\mol{2}H\mol{5}SH)                                  &     -9.822 &     -8.848 &     -8.604 &     -8.573 &     -8.877 &     -8.794 &     -8.728 \\
Dimethyl sulfide (CH\mol{3}SCH\mol{3})                            &    -10.579 &     -9.544 &     -9.323 &     -9.287 &     -9.590 &     -9.508 &     -9.443 \\
Vinyl fluoride (CH\mol{2}=CHF)                                    &    -10.691 &    -10.821 &    -10.416 &    -10.274 &    -10.562 &    -10.538 &    -10.473 \\
Ethyl chloride (C\mol{2}H\mol{5}Cl)                               &     -9.359 &     -9.894 &     -9.514 &     -9.428 &     -9.682 &     -9.647 &     -9.576 \\
Vinyl chloride (CH\mol{2}=CHCl)                                   &    -12.803 &    -13.357 &    -12.929 &    -12.840 &    -13.092 &    -13.060 &    -12.989 \\
Acrylonitrile (CH\mol{2}=CHCN)                                    &     -6.961 &     -6.194 &     -5.855 &     -6.047 &     -6.480 &     -6.365 &     -6.300 \\
Acetone (CH\mol{3}COCH\mol{3})                                    &    -15.327 &    -14.471 &    -14.516 &    -14.543 &    -15.007 &    -14.984 &    -14.902 \\
Acetic acid (CH\mol{3}COOH)                                       &    -15.723 &    -15.030 &    -15.646 &    -15.758 &    -16.112 &    -16.121 &    -16.082 \\
Acetyl fluoride (CH\mol{3}COF)                                    &    -15.326 &    -15.276 &    -15.333 &    -15.239 &    -15.569 &    -15.561 &    -15.508 \\
CH\mol{3}COCl (acetyl chloride)                                   &    -16.324 &    -16.800 &    -16.825 &    -16.798 &    -17.086 &    -17.075 &    -17.015 \\
CH\mol{3}CH\mol{2}CH\mol{2}Cl (propyl chloride)                   &    -13.508 &    -13.669 &    -13.232 &    -13.119 &    -13.517 &    -13.466 &    -13.364 \\
Isopropanol (CH\mol{3})\mol{2}CHOH)                               &    -13.080 &    -12.745 &    -12.798 &    -12.825 &    -13.286 &    -13.257 &    -13.177 \\
Methyl ethyl ether (C\mol{2}H\mol{5}OCH\mol{3})                   &    -14.131 &    -13.631 &    -13.616 &    -13.672 &    -14.132 &    -14.102 &    -14.023 \\
Trimethylamine ((CH\mol{3})\mol{3}N)                              &    -11.592 &    -10.778 &    -10.672 &    -10.863 &    -11.297 &    -11.173 &    -11.109 \\
Furan (C\mol{4}H\mol{4}O)                                         &    -21.071 &    -20.603 &    -20.498 &    -20.504 &    -21.104 &    -21.071 &    -20.957 \\
C\mol{4}H\mol{4}S (thiophene)                                     &    -21.697 &    -20.468 &    -19.897 &    -19.832 &    -20.419 &    -20.315 &    -20.184 \\
Pyrrole (C\mol{4}H\mol{5}N)                                       &    -20.059 &    -18.921 &    -18.638 &    -18.808 &    -19.377 &    -19.245 &    -19.149 \\
Pyridine (C\mol{5}H\mol{5}N)                                      &    -24.573 &    -23.464 &    -22.857 &    -23.059 &    -23.775 &    -23.633 &    -23.503 \\
H\mol{2}                                                          &      2.073 &      2.089 &      2.089 &      2.089 &      2.089 &      2.089 &      2.089 \\
HS                                                                &     -3.066 &     -2.643 &     -2.663 &     -2.684 &     -2.689 &     -2.660 &     -2.658 \\
CCH                                                               &     -4.227 &     -4.357 &     -3.965 &     -3.916 &     -4.146 &     -4.128 &     -4.069 \\
C\mol{2}H\mol{3} (\excite{2}A$^\prime$)                           &    -10.086 &    -10.228 &     -9.839 &     -9.866 &    -10.109 &    -10.085 &    -10.028 \\
CH\mol{3}CO (\excite{2}A$^\prime$)                                &    -13.279 &    -13.338 &    -13.398 &    -13.489 &    -13.778 &    -13.767 &    -13.722 \\
H\mol{2}COH (\excite{2}A)                                         &     -9.367 &     -9.551 &     -9.767 &     -9.862 &    -10.004 &    -10.005 &     -9.993 \\
CH\mol{3}O (\excite{2}A$^\prime$)                                 &    -10.187 &     -9.948 &    -10.027 &    -10.086 &    -10.257 &    -10.259 &    -10.240 \\
CH\mol{3}CH\mol{2}O (\excite{2}A$^{\prime\prime}$)                &    -15.533 &    -15.082 &    -15.067 &    -15.111 &    -15.427 &    -15.413 &    -15.362 \\
CH\mol{3}S (\excite{2}A$^\prime$)                                 &     -8.667 &     -8.121 &     -8.032 &     -8.029 &     -8.177 &     -8.131 &     -8.099 \\
C\mol{2}H\mol{5} (\excite{2}A$^\prime$)                           &    -10.720 &    -10.913 &    -10.540 &    -10.607 &    -10.855 &    -10.817 &    -10.765 \\
(CH\mol{3})\mol{2}CH (\excite{2}A$^\prime$)                       &    -15.963 &    -15.685 &    -15.243 &    -15.291 &    -15.680 &    -15.628 &    -15.546 \\
(CH\mol{3})\mol{2}CH (\excite{2}A$^\prime$)                       &    -15.963 &    -15.685 &    -15.243 &    -15.291 &    -15.680 &    -15.628 &    -15.546 \\
NO\mol{2}                                                         &    -16.569 &    -15.876 &    -16.891 &    -17.234 &    -17.298 &    -17.261 &    -17.316 \\
Methyl allene (C\mol{4}H\mol{6})                                  &    -15.774 &    -15.228 &    -14.668 &    -14.611 &    -15.179 &    -15.127 &    -15.001 \\
Isoprene (C\mol{5}H\mol{8})                                       &    -17.207 &    -16.677 &    -15.965 &    -15.915 &    -16.625 &    -16.556 &    -16.399 \\
Cyclopentane (C\mol{5}H\mol{10})                                  &    -17.917 &    -17.237 &    -16.793 &    -16.712 &    -17.435 &    -17.356 &    -17.201 \\
n-Pentane (C\mol{5}H\mol{12})                                     &    -17.848 &    -16.335 &    -15.947 &    -15.836 &    -16.555 &    -16.476 &    -16.321 \\
Neo pentane (C\mol{5}H\mol{12})                                   &    -16.180 &    -15.562 &    -15.110 &    -15.036 &    -15.757 &    -15.679 &    -15.523 \\
1,4 Cyclohexadiene (C\mol{6}H\mol{8})                             &    -21.149 &    -20.316 &    -19.526 &    -19.439 &    -20.294 &    -20.209 &    -20.022 \\
Cyclohexane (C\mol{6}H\mol{12})                                   &    -20.944 &    -20.243 &    -19.722 &    -19.611 &    -20.482 &    -20.388 &    -20.201 \\
n-Hexane (C\mol{6}H\mol{14})                                      &    -21.099 &    -20.168 &    -19.483 &    -19.381 &    -20.246 &    -20.148 &    -19.963 \\
3-Methyl pentane (C\mol{6}H\mol{14})                              &    -19.781 &    -19.079 &    -18.486 &    -18.366 &    -19.233 &    -19.137 &    -18.951 \\
Toluene (C\mol{6}H\mol{5}CH\mol{3})                               &    -30.042 &    -29.290 &    -28.239 &    -28.172 &    -29.167 &    -29.074 &    -28.853 \\
n-Heptane (C\mol{7}H\mol{16})                                     &    -25.715 &    -23.392 &    -22.884 &    -22.720 &    -23.727 &    -23.617 &    -23.400 \\
Cyclooctatetraene (C\mol{8}H\mol{8})                              &    -28.642 &    -27.776 &    -26.610 &    -26.532 &    -27.668 &    -27.563 &    -27.311 \\
n-Octane (C\mol{8}H\mol{18})                                      &    -28.609 &    -27.093 &    -26.207 &    -26.068 &    -27.214 &    -27.084 &    -26.836 \\
Naphthalene (C\mol{10}H\mol{8})                                   &    -46.605 &    -45.655 &    -44.124 &    -44.048 &    -45.465 &    -45.337 &    -45.020 \\
Azulene (C\mol{10}H\mol{8})                                       &    -47.155 &    -46.029 &    -44.514 &    -44.443 &    -45.862 &    -45.732 &    -45.415 \\
Acetic acid methyl ester (CH\mol{3}COOCH\mol{3})                  &    -19.798 &    -19.079 &    -19.516 &    -19.645 &    -20.140 &    -20.132 &    -20.064 \\
t-Butanol ((CH\mol{3})\mol{3}COH)                                 &    -16.521 &    -16.059 &    -16.020 &    -16.032 &    -16.640 &    -16.596 &    -16.484 \\
Aniline (C\mol{6}H\mol{5}NH\mol{2})                               &    -30.187 &    -28.810 &    -28.120 &    -28.298 &    -29.151 &    -28.994 &    -28.834 \\
Phenol (C\mol{6}H\mol{5}OH)                                       &    -30.749 &    -29.985 &    -29.469 &    -29.483 &    -30.364 &    -30.305 &    -30.129 \\
Divinyl ether (C\mol{4}H\mol{6}O)                                 &    -18.705 &    -18.144 &    -17.950 &    -17.978 &    -18.573 &    -18.537 &    -18.426 \\
Tetrahydrofuran (C\mol{4}H\mol{8}O)                               &    -17.186 &    -16.967 &    -16.876 &    -16.916 &    -17.519 &    -17.473 &    -17.363 \\
Cyclopentanone (C\mol{5}H\mol{8}O)                                &    -23.906 &    -23.347 &    -23.213 &    -23.201 &    -23.952 &    -23.897 &    -23.752 \\
Benzoquinone(C\mol{6}H\mol{4}O\mol{2})                            &    -31.519 &    -30.772 &    -30.514 &    -30.628 &    -31.554 &    -31.517 &    -31.350 \\
Pyrimidine (C\mol{4}H\mol{4}N\mol{2})                             &    -24.177 &    -22.632 &    -22.326 &    -22.779 &    -23.363 &    -23.156 &    -23.086 \\
Dimethyl sulphone (C\mol{2}H\mol{6}O\mol{2}S)                     &    -19.945 &    -18.052 &    -18.889 &    -18.944 &    -19.323 &    -19.275 &    -19.233 \\
Chlorobenzene (C\mol{6}H\mol{5}Cl)                                &    -30.220 &    -30.393 &    -29.341 &    -29.223 &    -30.041 &    -29.960 &    -29.762 \\
Butanedinitrile (NC-CH\mol{2}-CH\mol{2}-CN)                       &    -10.498 &     -9.125 &     -8.865 &     -9.241 &     -9.830 &     -9.621 &     -9.555 \\
Pyrazine (C\mol{4}H\mol{4}N\mol{2})                               &    -20.185 &    -18.615 &    -18.351 &    -18.794 &    -19.375 &    -19.170 &    -19.099 \\
Acetyl acetylene (CH\mol{3}-C(=O)-CCH)                            &    -13.778 &    -13.404 &    -13.176 &    -13.200 &    -13.800 &    -13.768 &    -13.656 \\
Crotonaldehyde (CH\mol{3}-CH=CH-CHO)                              &    -19.893 &    -19.311 &    -19.140 &    -19.180 &    -19.785 &    -19.750 &    -19.636 \\
Acetic anhydride (CH\mol{3}-C(=O)-O-C(=O)-CH\mol{3})              &    -30.369 &    -29.603 &    -30.380 &    -30.549 &    -31.223 &    -31.221 &    -31.134 \\
2,5-Dihydrothiophene (C\mol{4}H\mol{6}S)                          &    -18.813 &    -17.732 &    -17.200 &    -17.145 &    -17.733 &    -17.623 &    -17.495 \\
Isobutane nitrile ((CH\mol{3})\mol{2}CH-CN)                       &    -10.808 &     -9.632 &     -9.316 &     -9.478 &    -10.059 &     -9.924 &     -9.829 \\
Methyl ethyl ketone (CH\mol{3}-CO-CH\mol{2}-CH\mol{3})            &    -18.291 &    -18.139 &    -17.994 &    -18.020 &    -18.626 &    -18.587 &    -18.474 \\
Isobutanal ((CH\mol{3})\mol{2}CH-CHO)                             &    -16.310 &    -15.636 &    -15.551 &    -15.573 &    -16.181 &    -16.142 &    -16.028 \\
1,4-Dioxane (C\mol{4}H\mol{8}O\mol{2})                            &    -22.035 &    -21.605 &    -21.792 &    -21.931 &    -22.566 &    -22.538 &    -22.440 \\
Tetrahydrothiophene (C\mol{4}H\mol{8}S)                           &    -17.579 &    -16.613 &    -16.160 &    -16.096 &    -16.690 &    -16.574 &    -16.446 \\
t-Butyl chloride ((CH\mol{3})\mol{3}C-Cl)                         &    -16.867 &    -17.386 &    -16.834 &    -16.718 &    -17.260 &    -17.194 &    -17.060 \\
n-Butyl chloride (CH\mol{3}-CH\mol{2}-CH\mol{2}-CH\mol{2}-Cl)     &    -16.550 &    -16.583 &    -16.029 &    -15.910 &    -16.454 &    -16.386 &    -16.253 \\
Tetrahydropyrrole (C\mol{4}H\mol{8}NH)                            &    -15.778 &    -14.568 &    -14.392 &    -14.566 &    -15.148 &    -15.006 &    -14.911 \\
Nitro-s-butane (CH\mol{3}-CH\mol{2}-CH(CH\mol{3})-NO\mol{2})      &    -29.216 &    -27.807 &    -28.311 &    -28.631 &    -29.287 &    -29.184 &    -29.115 \\
Diethyl ether (CH\mol{3}-CH\mol{2}-O-CH\mol{2}-CH\mol{3})         &    -17.632 &    -16.921 &    -16.852 &    -16.886 &    -17.492 &    -17.446 &    -17.336 \\
Dimethyl acetal (CH\mol{3}-CH(OCH\mol{3})\mol{2})                 &    -21.228 &    -20.631 &    -20.865 &    -21.008 &    -21.647 &    -21.619 &    -21.521 \\
t-Butanethiol ((CH\mol{3})\mol{3}C-SH)                            &    -16.945 &    -15.811 &    -15.399 &    -15.332 &    -15.922 &    -15.808 &    -15.679 \\
Diethyl disulfide (CH\mol{3}-CH\mol{2}-S-S-CH\mol{2}-CH\mol{3})   &    -21.923 &    -19.647 &    -19.208 &    -19.122 &    -19.727 &    -19.560 &    -19.429 \\
t-Butylamine ((CH\mol{3})\mol{3}C-NH\mol{2})                      &    -14.887 &    -13.222 &    -13.033 &    -13.182 &    -13.758 &    -13.617 &    -13.522 \\
Tetramethylsilane (Si(CH\mol{3})\mol{4})                          &    -13.256 &    -12.603 &    -12.182 &    -12.077 &    -12.620 &    -12.592 &    -12.462 \\
2-Methyl thiophene (C\mol{5}H\mol{6}S)                            &    -25.636 &    -24.443 &    -23.794 &    -23.719 &    -24.450 &    -24.330 &    -24.168 \\
N-methyl pyrrole (cyc-C\mol{4}H\mol{4}N-CH\mol{3})                &    -23.521 &    -22.323 &    -21.919 &    -22.081 &    -22.791 &    -22.644 &    -22.518 \\
Tetrahydropyran (C\mol{5}H\mol{10}O)                              &    -21.386 &    -20.890 &    -20.656 &    -20.679 &    -21.433 &    -21.372 &    -21.230 \\
Diethyl ketone (CH\mol{3}-CH\mol{2}-CO-CH\mol{2}-CH\mol{3})       &    -23.584 &    -22.308 &    -22.198 &    -22.180 &    -22.934 &    -22.878 &    -22.734 \\
Isopropyl acetate (CH\mol{3}-C(=O)-O-CH(CH\mol{3})\mol{2})        &    -27.359 &    -26.446 &    -26.707 &    -26.800 &    -27.581 &    -27.543 &    -27.412 \\
Tetrahydrothiopyran (C\mol{5}H\mol{10}S)                          &    -21.864 &    -20.484 &    -19.919 &    -19.837 &    -20.576 &    -20.445 &    -20.286 \\
Piperidine (cyc-C\mol{5}H\mol{10}NH)                              &    -18.710 &    -17.685 &    -17.432 &    -17.574 &    -18.301 &    -18.145 &    -18.019 \\
t-Butyl methyl ether ((CH\mol{3})\mol{3}C-O-CH\mol{3})            &    -20.821 &    -19.840 &    -19.642 &    -19.674 &    -20.417 &    -20.357 &    -20.216 \\
1,3-Difluorobenzene (C\mol{6}H\mol{4}F\mol{2})                    &    -35.899 &    -35.808 &    -34.612 &    -34.315 &    -35.176 &    -35.104 &    -34.909 \\
1,4-Difluorobenzene (C\mol{6}H\mol{4}F\mol{2})                    &    -37.526 &    -37.314 &    -36.204 &    -35.897 &    -36.759 &    -36.686 &    -36.491 \\
Fluorobenzene (C\mol{6}H\mol{5}F)                                 &    -31.159 &    -30.795 &    -29.730 &    -29.560 &    -30.415 &    -30.340 &    -30.148 \\
Di-isopropyl ether ((CH\mol{3})\mol{2}CH-O-CH(CH\mol{3})\mol{2})  &    -24.876 &    -23.664 &    -23.378 &    -23.362 &    -24.257 &    -24.181 &    -24.007 \\
PF\mol{5}                                                         &     -9.379 &    -10.134 &     -9.624 &     -8.594 &     -8.647 &     -8.623 &     -8.610 \\
SF\mol{6}                                                         &    -25.684 &    -25.637 &    -24.851 &    -23.966 &    -24.041 &    -24.011 &    -23.993 \\
P\mol{4}                                                          &    -10.909 &     -8.759 &     -8.674 &     -7.608 &     -7.651 &     -7.471 &     -7.492 \\
SO\mol{3}                                                         &    -15.346 &    -13.749 &    -15.186 &    -15.350 &    -15.483 &    -15.488 &    -15.522 \\
SCl\mol{2}                                                        &     -7.287 &     -8.409 &     -8.174 &     -7.979 &     -7.936 &     -7.876 &     -7.857 \\
POCl\mol{3}                                                       &    -14.325 &    -15.091 &    -15.175 &    -14.729 &    -14.666 &    -14.645 &    -14.634 \\
PCl\mol{5}                                                        &    -21.155 &    -23.761 &    -23.122 &    -22.463 &    -22.294 &    -22.248 &    -22.210 \\
Cl\mol{2}O\mol{2}S                                                &    -18.727 &    -19.052 &    -19.796 &    -19.715 &    -19.747 &    -19.721 &    -19.726 \\
PCl\mol{3}                                                        &    -10.382 &    -11.643 &    -11.192 &    -10.693 &    -10.586 &    -10.546 &    -10.522 \\
Cl\mol{2}S\mol{2}                                                 &    -18.474 &    -18.891 &    -18.559 &    -18.374 &    -18.336 &    -18.230 &    -18.203 \\
SiCl\mol{2} singlet                                               &     -4.005 &     -5.949 &     -5.575 &     -5.392 &     -5.286 &     -5.321 &     -5.293 \\
CF\mol{3}Cl                                                       &    -19.274 &    -20.646 &    -20.117 &    -19.640 &    -19.792 &    -19.774 &    -19.723 \\
Hexafluoro ethane (C\mol{2}F\mol{6})                              &    -32.258 &    -33.547 &    -32.634 &    -31.831 &    -32.187 &    -32.166 &    -32.080 \\
CF\mol{3}                                                         &    -20.093 &    -20.797 &    -20.412 &    -20.022 &    -20.153 &    -20.146 &    -20.110 \\
C\mol{6}H\mol{5} (phenyl radical)                                 &    -31.721 &    -31.451 &    -30.436 &    -30.429 &    -31.241 &    -31.170 &    -30.984 \\
Bicyclo[1.1.0]butane (C\mol{4}H\mol{6})                           &    -15.592 &    -14.970 &    -14.620 &    -14.520 &    -15.096 &    -15.035 &    -14.911 \\
(CH\mol{3})\mol{3}C (t-butyl radical)                             &    -19.292 &    -19.184 &    -18.611 &    -18.618 &    -19.155 &    -19.087 &    -18.973 \\
Trans-butane(C\mol{4}H\mol{10})                                   &    -13.664 &    -13.115 &    -12.670 &    -12.601 &    -13.179 &    -13.115 &    -12.991 \\
1,3 Cyclohexadiene (C\mol{6}H\mol{8})                             &    -21.677 &    -21.115 &    -20.322 &    -20.236 &    -21.092 &    -21.007 &    -20.819 \\
ME                                                                &    -13.182 &    -12.896 &    -12.722 &    -12.683 &    -13.025 &    -12.977 &    -12.912 \\
MAE                                                               &     13.487 &     13.237 &     13.053 &     13.012 &     13.349 &     13.305 &     13.239 \\
\end{longtable}

\begin{longtable}{l|rrrrrrr}
\caption{Deviation of r${}^2$SCAN atomization energies (kcal/mol) obtained with increasingly dense numerical grids. Mean error (ME) and Mean Absolute Error (MAE) are given at end of table.}\label{tab:G3_r2SCAN}\\
\toprule
{} & 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
\midrule
\endfirsthead
\caption{Deviation of r${}^2$SCAN atomization energies (kcal/mol) obtained with increasingly dense numerical grids. Mean error (ME) and Mean Absolute Error (MAE) are given at end of table.}\\
\toprule
{} & 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
LiH                                                               &     2.455 &     2.525 &     2.484 &     2.553 &     2.586 &     2.583 &     2.575 \\
BeH                                                               &   -10.418 &   -10.465 &   -10.225 &   -10.267 &   -10.247 &   -10.233 &   -10.242 \\
CH                                                                &     2.617 &     2.454 &     2.557 &     2.508 &     2.417 &     2.440 &     2.455 \\
CH\mol{2} (\excite{3}B\mol{1})                                    &    -6.222 &    -6.642 &    -6.398 &    -6.398 &    -6.469 &    -6.455 &    -6.439 \\
CH\mol{2} (\excite{1}A\mol{1})                                    &     5.934 &     5.708 &     5.938 &     5.884 &     5.748 &     5.769 &     5.797 \\
CH\mol{3}                                                         &    -3.602 &    -4.222 &    -3.879 &    -3.970 &    -4.069 &    -4.042 &    -4.025 \\
Methane (CH\mol{4})                                               &     0.930 &     0.535 &     0.881 &     0.849 &     0.707 &     0.723 &     0.751 \\
NH                                                                &    -0.347 &    -0.728 &    -0.764 &    -0.953 &    -0.901 &    -0.853 &    -0.881 \\
NH\mol{2}                                                         &    -1.531 &    -1.933 &    -1.805 &    -2.092 &    -2.090 &    -2.019 &    -2.051 \\
Ammonia (NH\mol{3})                                               &     3.638 &     3.297 &     3.479 &     3.203 &     3.174 &     3.244 &     3.215 \\
OH                                                                &    -2.582 &    -2.388 &    -2.407 &    -2.543 &    -2.561 &    -2.583 &    -2.593 \\
Water (H\mol{2}O)                                                 &     1.811 &     2.105 &     2.018 &     1.792 &     1.758 &     1.737 &     1.725 \\
Hydrogen fluoride (HF)                                            &     1.773 &     1.793 &     1.767 &     1.848 &     1.848 &     1.838 &     1.842 \\
SiH\mol{2} (\excite{1}A\mol{1})                                   &     2.613 &     2.510 &     2.611 &     2.564 &     2.597 &     2.573 &     2.574 \\
SiH\mol{2} (\excite{3}B\mol{1})                                   &    -7.694 &    -7.426 &    -7.511 &    -7.461 &    -7.422 &    -7.426 &    -7.434 \\
SiH\mol{3}                                                        &    -4.661 &    -4.577 &    -4.556 &    -4.553 &    -4.513 &    -4.528 &    -4.532 \\
Silane (SiH\mol{4})                                               &     0.017 &    -0.035 &     0.082 &     0.053 &     0.087 &     0.060 &     0.062 \\
PH\mol{2}                                                         &    -3.849 &    -3.382 &    -3.677 &    -3.454 &    -3.506 &    -3.471 &    -3.467 \\
PH\mol{3}                                                         &     0.207 &     0.872 &     0.545 &     0.761 &     0.732 &     0.778 &     0.772 \\
Hydrogen sulfide (H\mol{2}S)                                      &    -0.578 &    -0.269 &    -0.693 &    -0.378 &    -0.494 &    -0.401 &    -0.406 \\
Hydrogen chloride (HCl)                                           &    -0.364 &    -0.455 &    -0.394 &    -0.421 &    -0.502 &    -0.464 &    -0.462 \\
Li\mol{2}                                                         &     5.642 &     5.908 &     5.840 &     5.970 &     6.033 &     6.028 &     6.013 \\
LiF                                                               &     2.359 &     2.194 &     1.980 &     2.189 &     2.228 &     2.210 &     2.208 \\
Acetylene (C\mol{2}H\mol{2})                                      &     2.694 &     2.322 &     2.918 &     2.875 &     2.621 &     2.646 &     2.701 \\
Ethylene (H\mol{2}C=CH\mol{2})                                    &     0.502 &    -0.097 &     0.510 &     0.464 &     0.196 &     0.227 &     0.282 \\
Ethane (H\mol{3}C-CH\mol{3})                                      &     0.133 &    -0.693 &     0.037 &    -0.046 &    -0.331 &    -0.298 &    -0.243 \\
CN                                                                &     3.139 &     2.495 &     3.001 &     2.728 &     2.605 &     2.675 &     2.674 \\
Hydrogen cyanide (HCN)                                            &     4.155 &     3.827 &     4.298 &     4.027 &     3.860 &     3.946 &     3.944 \\
CO                                                                &     2.678 &     2.708 &     2.927 &     2.648 &     2.476 &     2.458 &     2.482 \\
HCO                                                               &    -4.878 &    -4.927 &    -4.753 &    -5.013 &    -5.158 &    -5.167 &    -5.154 \\
Formaldehyde (H\mol{2}C=O)                                        &    -1.017 &    -0.962 &    -0.765 &    -1.023 &    -1.196 &    -1.204 &    -1.188 \\
Methanol (CH\mol{3}-OH)                                           &    -0.286 &    -0.406 &    -0.171 &    -0.442 &    -0.614 &    -0.617 &    -0.602 \\
N\mol{2}                                                          &     8.758 &     8.531 &     8.813 &     8.336 &     8.265 &     8.406 &     8.351 \\
Hydrazine (H\mol{2}N-NH\mol{2})                                   &     4.624 &     4.073 &     4.417 &     3.846 &     3.799 &     3.941 &     3.883 \\
NO                                                                &    -0.034 &     0.070 &    -0.016 &    -0.462 &    -0.518 &    -0.465 &    -0.507 \\
O\mol{2}                                                          &    -9.598 &    -9.716 &    -9.795 &   -10.006 &   -10.055 &   -10.099 &   -10.112 \\
Hydrogen peroxide (HO-OH)                                         &    -0.413 &     0.195 &    -0.043 &    -0.436 &    -0.497 &    -0.548 &    -0.572 \\
F\mol{2}                                                          &     0.465 &     0.228 &     0.271 &     0.484 &     0.456 &     0.436 &     0.440 \\
Carbon dioxide (CO\mol{2})                                        &    -8.180 &    -7.765 &    -7.609 &    -8.131 &    -8.342 &    -8.371 &    -8.364 \\
Na\mol{2}                                                         &     3.115 &     2.930 &     2.938 &     2.944 &     2.947 &     2.950 &     2.948 \\
Si\mol{2}                                                         &    -0.369 &    -0.224 &     0.106 &     0.141 &     0.218 &     0.171 &     0.164 \\
P\mol{2}                                                          &     2.182 &     3.536 &     2.905 &     3.268 &     3.224 &     3.305 &     3.297 \\
S\mol{2}                                                          &    -9.481 &    -9.097 &    -9.612 &    -9.201 &    -9.282 &    -9.181 &    -9.200 \\
Cl\mol{2}                                                         &    -0.944 &    -1.299 &    -1.041 &    -1.152 &    -1.257 &    -1.195 &    -1.187 \\
NaCl                                                              &     0.072 &    -0.074 &    -0.098 &    -0.130 &    -0.212 &    -0.171 &    -0.173 \\
Silicon monoxide (SiO)                                            &     4.492 &     4.879 &     4.916 &     4.646 &     4.631 &     4.585 &     4.578 \\
CS                                                                &     2.141 &     2.243 &     2.091 &     2.321 &     2.072 &     2.161 &     2.196 \\
SO                                                                &    -7.749 &    -7.440 &    -7.626 &    -7.635 &    -7.722 &    -7.686 &    -7.707 \\
ClO                                                               &    -6.162 &    -5.928 &    -5.873 &    -6.090 &    -6.198 &    -6.166 &    -6.183 \\
Chlorine monofluoride (FCl)                                       &    -0.668 &    -0.943 &    -0.783 &    -0.753 &    -0.785 &    -0.771 &    -0.764 \\
Si\mol{2}H\mol{6}                                                 &    -2.754 &    -2.763 &    -2.537 &    -2.615 &    -2.538 &    -2.598 &    -2.592 \\
Methyl chloride (CH\mol{3}Cl)                                     &    -1.782 &    -2.225 &    -1.835 &    -1.923 &    -2.135 &    -2.075 &    -2.047 \\
Methanethiol (H\mol{3}CSH)                                        &    -1.391 &    -1.469 &    -1.541 &    -1.288 &    -1.538 &    -1.429 &    -1.407 \\
Hypochlorous acid (HOCl)                                          &    -1.499 &    -1.198 &    -1.168 &    -1.432 &    -1.508 &    -1.504 &    -1.512 \\
Sulfur dioxide (SO\mol{2})                                        &    -3.119 &    -2.012 &    -2.525 &    -2.854 &    -3.003 &    -2.974 &    -2.999 \\
BF\mol{3}                                                         &    -4.514 &    -4.431 &    -4.872 &    -4.769 &    -4.687 &    -4.711 &    -4.708 \\
BCl\mol{3}                                                        &   -12.435 &   -12.660 &   -12.654 &   -12.843 &   -13.026 &   -12.912 &   -12.915 \\
AlF\mol{3}                                                        &     1.845 &     2.048 &     1.787 &     2.061 &     2.093 &     2.047 &     2.062 \\
AlCl\mol{3}                                                       &   -11.011 &   -10.175 &   -10.142 &   -10.186 &   -10.453 &   -10.333 &   -10.331 \\
Carbon tetrafluoride (CF\mol{4})                                  &    -9.966 &   -10.598 &   -10.463 &   -10.241 &   -10.383 &   -10.395 &   -10.351 \\
Carbon tetrachloride (CCl\mol{4})                                 &    -9.515 &   -10.331 &    -9.643 &    -9.901 &   -10.344 &   -10.166 &   -10.133 \\
Carbon oxide sulfide (COS)                                        &   -10.578 &   -10.206 &   -10.439 &   -10.359 &   -10.665 &   -10.579 &   -10.563 \\
Carbon bisulfide (CS\mol{2})                                      &   -11.811 &   -11.458 &   -12.059 &   -11.417 &   -11.802 &   -11.611 &   -11.583 \\
Carbonic difluoride (COF\mol{2})                                  &    -4.974 &    -5.166 &    -5.067 &    -5.218 &    -5.385 &    -5.408 &    -5.385 \\
Silicon tetrafluoride (SiF\mol{4})                                &     7.092 &     6.459 &     6.457 &     6.671 &     6.755 &     6.672 &     6.698 \\
Silicon tetrachloride (SiCl\mol{4})                               &    -7.978 &    -8.472 &    -8.158 &    -8.287 &    -8.618 &    -8.500 &    -8.481 \\
Dinitrogen monoxide (N\mol{2}O)                                   &    -5.466 &    -5.469 &    -5.292 &    -6.007 &    -6.108 &    -5.987 &    -6.055 \\
Nitrogen chloride oxide (ClNO)                                    &    -8.059 &    -8.004 &    -7.877 &    -8.417 &    -8.575 &    -8.484 &    -8.521 \\
Nitrogen trifluoride (NF\mol{3})                                  &   -11.109 &   -11.895 &   -11.684 &   -11.722 &   -11.751 &   -11.711 &   -11.727 \\
PF\mol{3}                                                         &     2.528 &     2.831 &     2.514 &     2.982 &     2.969 &     2.976 &     2.982 \\
O\mol{3}                                                          &    -6.384 &    -5.387 &    -5.721 &    -6.347 &    -6.459 &    -6.533 &    -6.572 \\
F\mol{2}O                                                         &    -6.925 &    -6.840 &    -7.013 &    -6.973 &    -7.022 &    -7.071 &    -7.080 \\
Chlorine trifluoride (ClF\mol{3})                                 &   -15.604 &   -15.938 &   -15.685 &   -15.556 &   -15.613 &   -15.600 &   -15.592 \\
Tetrafluoro Ethene (F\mol{2}C=CF\mol{2})                          &   -17.332 &   -18.071 &   -17.792 &   -17.584 &   -17.836 &   -17.841 &   -17.773 \\
Tetrachloro Ethene (C\mol{2}Cl\mol{4})                            &   -15.540 &   -16.140 &   -15.151 &   -15.455 &   -16.030 &   -15.831 &   -15.776 \\
Acetonitrile, trifluoro- (CF\mol{3}CN)                            &    -7.114 &    -8.077 &    -7.405 &    -7.522 &    -7.832 &    -7.750 &    -7.712 \\
Propyne (C\mol{3}H\mol{4})                                        &    -0.243 &    -1.019 &    -0.069 &    -0.152 &    -0.547 &    -0.505 &    -0.423 \\
Allene (C\mol{3}H\mol{4})                                         &    -4.256 &    -5.099 &    -4.186 &    -4.245 &    -4.641 &    -4.599 &    -4.516 \\
Cyclopropene (C\mol{3}H\mol{4})                                   &    -1.295 &    -2.251 &    -1.301 &    -1.397 &    -1.804 &    -1.756 &    -1.675 \\
Propylene (C\mol{3}H\mol{6})                                      &    -1.100 &    -2.044 &    -1.074 &    -1.161 &    -1.572 &    -1.526 &    -1.443 \\
Cyclopropane (C\mol{3}H\mol{6})                                   &    -3.005 &    -4.101 &    -3.048 &    -3.170 &    -3.596 &    -3.550 &    -3.467 \\
Propane (C\mol{3}H\mol{8})                                        &    -0.916 &    -1.822 &    -0.769 &    -0.894 &    -1.322 &    -1.274 &    -1.190 \\
Trans-1,3-butadiene (C\mol{4}H\mol{6})                            &    -2.837 &    -3.977 &    -2.761 &    -2.855 &    -3.391 &    -3.329 &    -3.219 \\
Dimethylacetylene (C\mol{4}H\mol{6})                              &    -1.878 &    -3.064 &    -1.758 &    -1.883 &    -2.419 &    -2.360 &    -2.251 \\
Methylenecyclopropane (C\mol{4}H\mol{6})                          &    -7.655 &    -8.869 &    -7.554 &    -7.682 &    -8.234 &    -8.173 &    -8.062 \\
Bicyclo[1.1.0]butane (C\mol{4}H\mol{6})                           &    -4.610 &    -6.161 &    -4.724 &    -4.879 &    -5.454 &    -5.395 &    -5.282 \\
Cyclobutene (C\mol{4}H\mol{6})                                    &    -1.505 &    -2.767 &    -1.401 &    -1.554 &    -2.109 &    -2.048 &    -1.936 \\
Cyclobutane (C\mol{4}H\mol{8})                                    &    -2.978 &    -3.943 &    -2.503 &    -2.696 &    -3.264 &    -3.201 &    -3.088 \\
Isobutene (C\mol{4}H\mol{8})                                      &    -2.332 &    -3.357 &    -2.031 &    -2.164 &    -2.718 &    -2.657 &    -2.545 \\
Trans-butane(C\mol{4}H\mol{10})                                   &    -1.217 &    -2.799 &    -1.289 &    -1.475 &    -2.049 &    -1.983 &    -1.871 \\
Isobutane (C\mol{4}H\mol{10})                                     &    -0.575 &    -2.312 &    -0.894 &    -1.075 &    -1.648 &    -1.584 &    -1.472 \\
Spiropentane (C\mol{5}H\mol{8})                                   &    -8.169 &    -9.864 &    -8.099 &    -8.301 &    -9.013 &    -8.936 &    -8.796 \\
Benzene (C\mol{6}H\mol{6})                                        &   -10.385 &   -11.955 &   -10.110 &   -10.242 &   -11.058 &   -10.963 &   -10.798 \\
Difluoromethane (CH\mol{2}F\mol{2})                               &    -3.466 &    -4.033 &    -3.868 &    -3.770 &    -3.903 &    -3.903 &    -3.869 \\
Trifluoromethane(CHF\mol{3})                                      &    -6.480 &    -7.101 &    -6.913 &    -6.749 &    -6.885 &    -6.894 &    -6.854 \\
CH\mol{2}Cl\mol{2}                                                &    -4.538 &    -4.932 &    -4.474 &    -4.613 &    -4.900 &    -4.799 &    -4.771 \\
CHCl\mol{3}                                                       &    -6.962 &    -7.600 &    -7.035 &    -7.233 &    -7.599 &    -7.459 &    -7.429 \\
Methylamine (H\mol{3}C-NH\mol{2})                                 &     2.688 &     2.003 &     2.538 &     2.206 &     2.039 &     2.127 &     2.125 \\
Acetonitrile (CH\mol{3}-CN)                                       &     1.275 &     0.554 &     1.378 &     1.067 &     0.759 &     0.862 &     0.888 \\
Nitromethane (CH\mol{3}-NO\mol{2})                                &   -10.901 &   -10.682 &   -10.352 &   -11.123 &   -11.367 &   -11.324 &   -11.350 \\
Methyl nitrite (CH\mol{3}-O-N=O)                                  &    -8.080 &    -7.915 &    -7.616 &    -8.396 &    -8.638 &    -8.591 &    -8.617 \\
Methyl silane (CH\mol{3}SiH\mol{3})                               &     0.117 &    -0.335 &     0.164 &     0.093 &    -0.016 &    -0.029 &     0.001 \\
Formic acid (HCOOH)                                               &    -5.160 &    -4.901 &    -4.765 &    -5.280 &    -5.485 &    -5.512 &    -5.506 \\
Methyl formate (HCOOCH\mol{3})                                    &    -7.722 &    -7.706 &    -7.256 &    -7.816 &    -8.157 &    -8.164 &    -8.133 \\
Acetamide (CH\mol{3}CONH\mol{2})                                  &    -4.447 &    -4.906 &    -4.142 &    -4.723 &    -5.068 &    -4.989 &    -4.972 \\
Aziridine (C\mol{2}H\mol{4}NH)                                    &    -1.449 &    -2.254 &    -1.381 &    -1.755 &    -2.061 &    -1.958 &    -1.934 \\
Cyanogen (NCCN)                                                   &     2.658 &     2.010 &     2.950 &     2.395 &     2.062 &     2.239 &     2.234 \\
Dimethylamine ((CH\mol{3})\mol{2}NH)                              &     1.448 &     0.498 &     1.381 &     0.997 &     0.690 &     0.795 &     0.820 \\
Trans ethylamine (CH\mol{3}CH\mol{2}NH\mol{2})                    &     0.619 &    -0.396 &     0.549 &     0.168 &    -0.143 &    -0.040 &    -0.014 \\
Ketene (CH\mol{2}CO)                                              &    -7.915 &    -8.169 &    -7.631 &    -7.914 &    -8.218 &    -8.214 &    -8.168 \\
Oxirane (C\mol{2}H\mol{4}O)                                       &    -4.507 &    -4.889 &    -4.332 &    -4.642 &    -4.954 &    -4.945 &    -4.901 \\
Acetaldehyde (CH\mol{3}CHO)                                       &    -3.291 &    -3.583 &    -3.024 &    -3.315 &    -3.632 &    -3.624 &    -3.579 \\
Glyoxal (HCOCOH)                                                  &    -5.533 &    -5.294 &    -4.863 &    -5.374 &    -5.719 &    -5.739 &    -5.704 \\
Ethanol (CH\mol{3}CH\mol{2}OH)                                    &    -1.135 &    -1.631 &    -1.024 &    -1.338 &    -1.656 &    -1.642 &    -1.599 \\
Dimethylether (CH\mol{3}OCH\mol{3})                               &    -2.107 &    -2.428 &    -1.858 &    -2.177 &    -2.490 &    -2.476 &    -2.433 \\
Thiirane (C\mol{2}H\mol{4}S)                                      &    -5.363 &    -5.705 &    -5.469 &    -5.253 &    -5.644 &    -5.526 &    -5.473 \\
Dimethyl sulfoxide ((CH\mol{3})\mol{2}SO)                         &    -5.964 &    -5.917 &    -5.636 &    -5.758 &    -6.160 &    -6.072 &    -6.031 \\
Ethanethiol (C\mol{2}H\mol{5}SH)                                  &    -1.897 &    -2.328 &    -2.030 &    -1.820 &    -2.215 &    -2.091 &    -2.041 \\
Dimethyl sulfide (CH\mol{3}SCH\mol{3})                            &    -2.726 &    -3.069 &    -2.798 &    -2.603 &    -2.991 &    -2.869 &    -2.820 \\
Vinyl fluoride (CH\mol{2}=CHF)                                    &    -4.086 &    -4.722 &    -4.195 &    -4.173 &    -4.433 &    -4.413 &    -4.355 \\
Ethyl chloride (C\mol{2}H\mol{5}Cl)                               &    -2.990 &    -3.731 &    -2.978 &    -3.108 &    -3.465 &    -3.390 &    -3.334 \\
Vinyl chloride (CH\mol{2}=CHCl)                                   &    -7.275 &    -7.842 &    -7.155 &    -7.259 &    -7.601 &    -7.528 &    -7.474 \\
Acrylonitrile (CH\mol{2}=CHCN)                                    &     1.690 &     0.821 &     1.894 &     1.579 &     1.144 &     1.261 &     1.313 \\
Acetone (CH\mol{3}COCH\mol{3})                                    &    -5.211 &    -5.563 &    -4.656 &    -4.985 &    -5.444 &    -5.421 &    -5.348 \\
Acetic acid (CH\mol{3}COOH)                                       &    -6.737 &    -6.633 &    -6.155 &    -6.703 &    -7.054 &    -7.064 &    -7.031 \\
Acetyl fluoride (CH\mol{3}COF)                                    &    -6.927 &    -7.363 &    -6.854 &    -7.092 &    -7.402 &    -7.404 &    -7.355 \\
CH\mol{3}COCl (acetyl chloride)                                   &    -9.045 &    -9.490 &    -8.846 &    -9.207 &    -9.602 &    -9.553 &    -9.508 \\
CH\mol{3}CH\mol{2}CH\mol{2}Cl (propyl chloride)                   &    -4.021 &    -4.952 &    -3.869 &    -4.035 &    -4.534 &    -4.443 &    -4.359 \\
Isopropanol (CH\mol{3})\mol{2}CHOH)                               &    -1.980 &    -2.946 &    -1.978 &    -2.332 &    -2.792 &    -2.764 &    -2.692 \\
Methyl ethyl ether (C\mol{2}H\mol{5}OCH\mol{3})                   &    -3.444 &    -4.095 &    -3.153 &    -3.511 &    -3.967 &    -3.936 &    -3.866 \\
Trimethylamine ((CH\mol{3})\mol{3}N)                              &     0.129 &    -1.352 &    -0.131 &    -0.551 &    -1.000 &    -0.880 &    -0.826 \\
Furan (C\mol{4}H\mol{4}O)                                         &    -9.116 &   -10.053 &    -8.913 &    -9.250 &    -9.824 &    -9.781 &    -9.683 \\
C\mol{4}H\mol{4}S (thiophene)                                     &    -9.462 &   -10.394 &    -9.482 &    -9.295 &    -9.953 &    -9.800 &    -9.695 \\
Pyrrole (C\mol{4}H\mol{5}N)                                       &    -6.809 &    -8.251 &    -6.834 &    -7.205 &    -7.782 &    -7.645 &    -7.565 \\
Pyridine (C\mol{5}H\mol{5}N)                                      &    -9.667 &   -11.128 &    -9.447 &    -9.821 &   -10.531 &   -10.379 &   -10.270 \\
H\mol{2}                                                          &     2.073 &     2.089 &     2.088 &     2.088 &     2.088 &     2.088 &     2.088 \\
HS                                                                &    -2.202 &    -2.059 &    -2.287 &    -2.103 &    -2.174 &    -2.112 &    -2.118 \\
CCH                                                               &    -0.726 &    -1.295 &    -0.734 &    -0.715 &    -0.929 &    -0.910 &    -0.859 \\
C\mol{2}H\mol{3} (\excite{2}A$^\prime$)                           &    -5.657 &    -6.310 &    -5.731 &    -5.791 &    -6.016 &    -5.990 &    -5.940 \\
CH\mol{3}CO (\excite{2}A$^\prime$)                                &    -7.132 &    -7.683 &    -7.120 &    -7.443 &    -7.723 &    -7.713 &    -7.674 \\
H\mol{2}COH (\excite{2}A)                                         &    -5.246 &    -5.483 &    -5.298 &    -5.579 &    -5.718 &    -5.717 &    -5.709 \\
CH\mol{3}O (\excite{2}A$^\prime$)                                 &    -6.360 &    -6.558 &    -6.248 &    -6.441 &    -6.601 &    -6.607 &    -6.589 \\
CH\mol{3}CH\mol{2}O (\excite{2}A$^{\prime\prime}$)                &    -8.548 &    -9.090 &    -8.408 &    -8.650 &    -8.954 &    -8.944 &    -8.898 \\
CH\mol{3}S (\excite{2}A$^\prime$)                                 &    -4.760 &    -4.973 &    -4.868 &    -4.732 &    -4.940 &    -4.861 &    -4.841 \\
C\mol{2}H\mol{5} (\excite{2}A$^\prime$)                           &    -5.296 &    -6.265 &    -5.562 &    -5.693 &    -5.937 &    -5.895 &    -5.849 \\
(CH\mol{3})\mol{2}CH (\excite{2}A$^\prime$)                       &    -7.348 &    -8.410 &    -7.361 &    -7.537 &    -7.921 &    -7.865 &    -7.792 \\
(CH\mol{3})\mol{2}CH (\excite{2}A$^\prime$)                       &    -7.348 &    -8.410 &    -7.361 &    -7.537 &    -7.921 &    -7.865 &    -7.792 \\
NO\mol{2}                                                         &   -12.349 &   -12.138 &   -12.246 &   -12.926 &   -13.008 &   -12.983 &   -13.035 \\
Methyl allene (C\mol{4}H\mol{6})                                  &    -5.145 &    -6.179 &    -4.907 &    -5.012 &    -5.549 &    -5.491 &    -5.381 \\
Isoprene (C\mol{5}H\mol{8})                                       &    -3.487 &    -4.960 &    -3.364 &    -3.499 &    -4.181 &    -4.103 &    -3.964 \\
Cyclopentane (C\mol{5}H\mol{10})                                  &    -2.800 &    -4.827 &    -3.008 &    -3.267 &    -3.982 &    -3.902 &    -3.762 \\
n-Pentane (C\mol{5}H\mol{12})                                     &    -2.243 &    -3.457 &    -1.734 &    -1.937 &    -2.652 &    -2.572 &    -2.432 \\
Neo pentane (C\mol{5}H\mol{12})                                   &    -0.506 &    -2.573 &    -0.777 &    -1.023 &    -1.740 &    -1.660 &    -1.519 \\
1,4 Cyclohexadiene (C\mol{6}H\mol{8})                             &    -4.599 &    -6.373 &    -4.368 &    -4.551 &    -5.379 &    -5.288 &    -5.121 \\
Cyclohexane (C\mol{6}H\mol{12})                                   &    -2.548 &    -5.093 &    -2.931 &    -3.219 &    -4.083 &    -3.987 &    -3.820 \\
n-Hexane (C\mol{6}H\mol{14})                                      &    -2.441 &    -4.723 &    -2.428 &    -2.711 &    -3.570 &    -3.471 &    -3.303 \\
3-Methyl pentane (C\mol{6}H\mol{14})                              &    -0.979 &    -3.512 &    -1.308 &    -1.576 &    -2.435 &    -2.338 &    -2.170 \\
Toluene (C\mol{6}H\mol{5}CH\mol{3})                               &   -11.179 &   -13.201 &   -10.958 &   -11.130 &   -12.092 &   -11.980 &   -11.787 \\
n-Heptane (C\mol{7}H\mol{16})                                     &    -3.879 &    -5.386 &    -2.998 &    -3.278 &    -4.279 &    -4.167 &    -3.971 \\
Cyclooctatetraene (C\mol{8}H\mol{8})                              &    -7.673 &    -9.833 &    -7.355 &    -7.550 &    -8.633 &    -8.510 &    -8.289 \\
n-Octane (C\mol{8}H\mol{18})                                      &    -3.736 &    -6.518 &    -3.477 &    -3.855 &    -4.994 &    -4.861 &    -4.637 \\
Naphthalene (C\mol{10}H\mol{8})                                   &   -20.460 &   -23.262 &   -20.181 &   -20.396 &   -21.756 &   -21.597 &   -21.322 \\
Azulene (C\mol{10}H\mol{8})                                       &   -21.123 &   -23.781 &   -20.692 &   -20.918 &   -22.287 &   -22.126 &   -21.849 \\
Acetic acid methyl ester (CH\mol{3}COOCH\mol{3})                  &    -8.120 &    -8.312 &    -7.529 &    -8.119 &    -8.605 &    -8.597 &    -8.538 \\
t-Butanol ((CH\mol{3})\mol{3}COH)                                 &    -2.230 &    -3.620 &    -2.284 &    -2.689 &    -3.295 &    -3.251 &    -3.151 \\
Aniline (C\mol{6}H\mol{5}NH\mol{2})                               &   -11.566 &   -13.375 &   -11.314 &   -11.734 &   -12.580 &   -12.414 &   -12.279 \\
Phenol (C\mol{6}H\mol{5}OH)                                       &   -13.077 &   -14.422 &   -12.634 &   -13.007 &   -13.855 &   -13.780 &   -13.627 \\
Divinyl ether (C\mol{4}H\mol{6}O)                                 &    -6.486 &    -7.212 &    -6.049 &    -6.395 &    -6.959 &    -6.918 &    -6.821 \\
Tetrahydrofuran (C\mol{4}H\mol{8}O)                               &    -3.869 &    -5.347 &    -4.046 &    -4.465 &    -5.059 &    -5.014 &    -4.916 \\
Cyclopentanone (C\mol{5}H\mol{8}O)                                &    -8.037 &    -9.788 &    -8.105 &    -8.548 &    -9.291 &    -9.237 &    -9.107 \\
Benzoquinone(C\mol{6}H\mol{4}O\mol{2})                            &   -13.851 &   -14.713 &   -13.036 &   -13.621 &   -14.509 &   -14.467 &   -14.321 \\
Pyrimidine (C\mol{4}H\mol{4}N\mol{2})                             &   -10.036 &   -11.422 &    -9.872 &   -10.498 &   -11.106 &   -10.898 &   -10.844 \\
Dimethyl sulphone (C\mol{2}H\mol{6}O\mol{2}S)                     &    -8.084 &    -7.408 &    -7.276 &    -7.678 &    -8.116 &    -8.044 &    -8.014 \\
Chlorobenzene (C\mol{6}H\mol{5}Cl)                                &   -14.208 &   -15.922 &   -13.991 &   -14.178 &   -15.067 &   -14.930 &   -14.765 \\
Butanedinitrile (NC-CH\mol{2}-CH\mol{2}-CN)                       &     2.574 &     1.052 &     2.705 &     2.073 &     1.452 &     1.660 &     1.711 \\
Pyrazine (C\mol{4}H\mol{4}N\mol{2})                               &    -6.029 &    -7.400 &    -5.891 &    -6.510 &    -7.114 &    -6.905 &    -6.852 \\
Acetyl acetylene (CH\mol{3}-C(=O)-CCH)                            &    -2.696 &    -3.439 &    -2.290 &    -2.624 &    -3.195 &    -3.163 &    -3.063 \\
Crotonaldehyde (CH\mol{3}-CH=CH-CHO)                              &    -7.788 &    -8.545 &    -7.392 &    -7.732 &    -8.317 &    -8.279 &    -8.179 \\
Acetic anhydride (CH\mol{3}-C(=O)-O-C(=O)-CH\mol{3})              &   -14.696 &   -15.158 &   -14.111 &   -14.983 &   -15.645 &   -15.647 &   -15.570 \\
2,5-Dihydrothiophene (C\mol{4}H\mol{6}S)                          &    -6.090 &    -7.173 &    -6.244 &    -6.102 &    -6.762 &    -6.610 &    -6.504 \\
Isobutane nitrile ((CH\mol{3})\mol{2}CH-CN)                       &     1.962 &     0.615 &     2.155 &     1.742 &     1.148 &     1.282 &     1.364 \\
Methyl ethyl ketone (CH\mol{3}-CO-CH\mol{2}-CH\mol{3})            &    -5.074 &    -6.641 &    -5.271 &    -5.668 &    -6.266 &    -6.229 &    -6.127 \\
Isobutanal ((CH\mol{3})\mol{2}CH-CHO)                             &    -3.245 &    -4.273 &    -2.964 &    -3.362 &    -3.961 &    -3.922 &    -3.821 \\
1,4-Dioxane (C\mol{4}H\mol{8}O\mol{2})                            &    -7.196 &    -8.035 &    -6.874 &    -7.504 &    -8.130 &    -8.101 &    -8.017 \\
Tetrahydrothiophene (C\mol{4}H\mol{8}S)                           &    -3.945 &    -5.433 &    -4.392 &    -4.293 &    -4.973 &    -4.818 &    -4.711 \\
t-Butyl chloride ((CH\mol{3})\mol{3}C-Cl)                         &    -4.183 &    -5.962 &    -4.518 &    -4.737 &    -5.385 &    -5.278 &    -5.165 \\
n-Butyl chloride (CH\mol{3}-CH\mol{2}-CH\mol{2}-CH\mol{2}-Cl)     &    -3.952 &    -5.306 &    -3.829 &    -4.058 &    -4.704 &    -4.595 &    -4.483 \\
Tetrahydropyrrole (C\mol{4}H\mol{8}NH)                            &    -1.280 &    -3.023 &    -1.391 &    -1.885 &    -2.481 &    -2.345 &    -2.263 \\
Nitro-s-butane (CH\mol{3}-CH\mol{2}-CH(CH\mol{3})-NO\mol{2})      &   -11.849 &   -12.992 &   -11.527 &   -12.443 &   -13.119 &   -13.026 &   -12.968 \\
Diethyl ether (CH\mol{3}-CH\mol{2}-O-CH\mol{2}-CH\mol{3})         &    -3.788 &    -4.797 &    -3.529 &    -3.928 &    -4.530 &    -4.483 &    -4.384 \\
Dimethyl acetal (CH\mol{3}-CH(OCH\mol{3})\mol{2})                 &    -5.875 &    -6.614 &    -5.453 &    -6.101 &    -6.731 &    -6.702 &    -6.617 \\
t-Butanethiol ((CH\mol{3})\mol{3}C-SH)                            &    -2.678 &    -4.050 &    -3.039 &    -2.919 &    -3.602 &    -3.445 &    -3.338 \\
Diethyl disulfide (CH\mol{3}-CH\mol{2}-S-S-CH\mol{2}-CH\mol{3})   &    -6.148 &    -6.702 &    -6.128 &    -5.734 &    -6.513 &    -6.272 &    -6.170 \\
t-Butylamine ((CH\mol{3})\mol{3}C-NH\mol{2})                      &     0.374 &    -0.976 &     0.669 &     0.214 &    -0.381 &    -0.247 &    -0.164 \\
Tetramethylsilane (Si(CH\mol{3})\mol{4})                          &     0.885 &    -0.722 &     0.895 &     0.695 &     0.153 &     0.184 &     0.300 \\
2-Methyl thiophene (C\mol{5}H\mol{6}S)                            &   -10.258 &   -11.769 &   -10.509 &   -10.371 &   -11.176 &   -11.005 &   -10.872 \\
N-methyl pyrrole (cyc-C\mol{4}H\mol{4}N-CH\mol{3})                &    -7.316 &    -9.162 &    -7.395 &    -7.814 &    -8.528 &    -8.375 &    -8.268 \\
Tetrahydropyran (C\mol{5}H\mol{10}O)                              &    -4.763 &    -6.521 &    -4.791 &    -5.256 &    -6.004 &    -5.942 &    -5.815 \\
Diethyl ketone (CH\mol{3}-CH\mol{2}-CO-CH\mol{2}-CH\mol{3})       &    -7.202 &    -8.228 &    -6.622 &    -7.036 &    -7.782 &    -7.727 &    -7.598 \\
Isopropyl acetate (CH\mol{3}-C(=O)-O-CH(CH\mol{3})\mol{2})        &    -9.366 &   -10.451 &    -8.948 &    -9.629 &   -10.400 &   -10.361 &   -10.245 \\
Tetrahydrothiopyran (C\mol{5}H\mol{10}S)                          &    -4.933 &    -6.579 &    -5.134 &    -5.090 &    -5.913 &    -5.741 &    -5.607 \\
Piperidine (cyc-C\mol{5}H\mol{10}NH)                              &    -0.947 &    -3.389 &    -1.416 &    -1.936 &    -2.677 &    -2.526 &    -2.416 \\
t-Butyl methyl ether ((CH\mol{3})\mol{3}C-O-CH\mol{3})            &    -3.699 &    -4.961 &    -3.301 &    -3.764 &    -4.501 &    -4.439 &    -4.312 \\
1,3-Difluorobenzene (C\mol{6}H\mol{4}F\mol{2})                    &   -17.361 &   -19.136 &   -17.371 &   -17.362 &   -18.164 &   -18.088 &   -17.918 \\
1,4-Difluorobenzene (C\mol{6}H\mol{4}F\mol{2})                    &   -18.967 &   -20.647 &   -18.954 &   -18.941 &   -19.744 &   -19.668 &   -19.498 \\
Fluorobenzene (C\mol{6}H\mol{5}F)                                 &   -14.056 &   -15.731 &   -13.924 &   -13.986 &   -14.795 &   -14.709 &   -14.542 \\
Di-isopropyl ether ((CH\mol{3})\mol{2}CH-O-CH(CH\mol{3})\mol{2})  &    -4.677 &    -6.266 &    -4.236 &    -4.715 &    -5.605 &    -5.527 &    -5.372 \\
PF\mol{5}                                                         &     0.578 &     0.810 &     0.377 &     0.933 &     0.942 &     0.927 &     0.941 \\
SF\mol{6}                                                         &   -13.028 &   -12.488 &   -13.026 &   -12.359 &   -12.435 &   -12.406 &   -12.398 \\
P\mol{4}                                                          &    -7.667 &    -4.968 &    -6.398 &    -5.867 &    -5.861 &    -5.724 &    -5.743 \\
SO\mol{3}                                                         &    -8.855 &    -7.223 &    -7.836 &    -8.447 &    -8.637 &    -8.624 &    -8.662 \\
SCl\mol{2}                                                        &    -5.017 &    -5.106 &    -5.263 &    -5.151 &    -5.383 &    -5.225 &    -5.227 \\
POCl\mol{3}                                                       &    -9.920 &    -8.498 &    -8.616 &    -8.756 &    -9.082 &    -8.947 &    -8.960 \\
PCl\mol{5}                                                        &   -17.057 &   -16.190 &   -16.097 &   -16.110 &   -16.532 &   -16.299 &   -16.301 \\
Cl\mol{2}O\mol{2}S                                                &   -12.396 &   -11.570 &   -11.967 &   -12.389 &   -12.698 &   -12.578 &   -12.605 \\
PCl\mol{3}                                                        &    -7.992 &    -7.003 &    -7.068 &    -6.984 &    -7.260 &    -7.107 &    -7.108 \\
Cl\mol{2}S\mol{2}                                                 &   -14.280 &   -14.108 &   -14.687 &   -14.245 &   -14.608 &   -14.355 &   -14.362 \\
SiCl\mol{2} singlet                                               &    -2.573 &    -2.951 &    -2.719 &    -2.827 &    -2.969 &    -2.921 &    -2.913 \\
CF\mol{3}Cl                                                       &   -11.537 &   -12.298 &   -12.034 &   -11.925 &   -12.145 &   -12.110 &   -12.069 \\
Hexafluoro ethane (C\mol{2}F\mol{6})                              &   -17.625 &   -18.855 &   -18.478 &   -18.147 &   -18.428 &   -18.443 &   -18.362 \\
CF\mol{3}                                                         &   -13.405 &   -14.006 &   -13.918 &   -13.760 &   -13.851 &   -13.862 &   -13.828 \\
C\mol{6}H\mol{5} (phenyl radical)                                 &   -16.804 &   -18.612 &   -16.759 &   -16.912 &   -17.687 &   -17.597 &   -17.436 \\
Bicyclo[1.1.0]butane (C\mol{4}H\mol{6})                           &    -4.610 &    -6.161 &    -4.724 &    -4.879 &    -5.454 &    -5.395 &    -5.282 \\
(CH\mol{3})\mol{3}C (t-butyl radical)                             &    -7.491 &    -9.261 &    -7.806 &    -8.006 &    -8.539 &    -8.468 &    -8.365 \\
Trans-butane(C\mol{4}H\mol{10})                                   &    -1.217 &    -2.799 &    -1.289 &    -1.475 &    -2.049 &    -1.983 &    -1.871 \\
1,3 Cyclohexadiene (C\mol{6}H\mol{8})                             &    -5.141 &    -7.187 &    -5.185 &    -5.370 &    -6.196 &    -6.103 &    -5.937 \\
ME                                                                &    -4.700 &    -5.329 &    -4.612 &    -4.784 &    -5.158 &    -5.097 &    -5.042 \\
MAE                                                               &     5.578 &     6.119 &     5.500 &     5.637 &     5.964 &     5.916 &     5.866 \\
\end{longtable}

\begin{longtable}{l|rrrrrrr}
\caption{Deviation of r${}^4$SCAN atomization energies (kcal/mol) for the G3 test set obtained with increasingly dense numerical grids. Mean error (ME) and Mean Absolute Error (MAE) are given at end of table.}\label{tab:G3_r4scan}\\
\toprule
{} & 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
\midrule
\endfirsthead
\caption{Deviation of r${}^4$SCAN atomization energies (kcal/mol) for the G3 test set obtained with increasingly dense numerical grids. Mean error (ME) and Mean Absolute Error (MAE) are given at end of table.}\\
\toprule
{} & 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
LiH                                                               &     2.403 &     2.537 &     2.562 &     2.503 &     2.547 &     2.553 &     2.583 \\
BeH                                                               &   -10.549 &   -10.555 &   -10.337 &   -10.462 &   -10.363 &   -10.166 &   -10.358 \\
CH                                                                &     2.203 &     2.564 &     2.348 &     2.400 &     2.449 &     2.293 &     2.375 \\
CH\mol{2} (\excite{3}B\mol{1})                                    &    -6.302 &    -6.343 &    -6.300 &    -6.009 &    -6.037 &    -6.256 &    -6.188 \\
CH\mol{2} (\excite{1}A\mol{1})                                    &     5.376 &     5.926 &     5.755 &     5.800 &     5.758 &     5.603 &     5.724 \\
CH\mol{3}                                                         &    -4.008 &    -4.250 &    -4.020 &    -4.022 &    -3.956 &    -4.130 &    -4.078 \\
Methane (CH\mol{4})                                               &     0.527 &     0.574 &     0.493 &     0.530 &     0.544 &     0.419 &     0.530 \\
NH                                                                &     0.413 &    -1.697 &    -0.425 &    -0.814 &    -0.948 &    -0.957 &    -0.987 \\
NH\mol{2}                                                         &    -0.208 &    -3.232 &    -1.197 &    -2.168 &    -2.274 &    -2.187 &    -2.177 \\
Ammonia (NH\mol{3})                                               &     5.643 &     1.965 &     4.299 &     3.459 &     3.189 &     3.213 &     3.275 \\
OH                                                                &    -3.108 &    -1.348 &    -2.753 &    -3.108 &    -2.774 &    -2.486 &    -2.464 \\
Water (H\mol{2}O)                                                 &     0.774 &     3.718 &     1.761 &     1.687 &     2.057 &     2.299 &     2.156 \\
Hydrogen fluoride (HF)                                            &     1.838 &     3.626 &     1.241 &     2.129 &     2.302 &     2.382 &     2.339 \\
SiH\mol{2} (\excite{1}A\mol{1})                                   &     2.480 &     2.309 &     2.310 &     2.435 &     2.516 &     2.423 &     2.381 \\
SiH\mol{2} (\excite{3}B\mol{1})                                   &    -7.987 &    -7.620 &    -7.765 &    -7.745 &    -7.632 &    -7.562 &    -7.561 \\
SiH\mol{3}                                                        &    -5.159 &    -4.897 &    -5.018 &    -5.025 &    -4.916 &    -4.911 &    -4.907 \\
Silane (SiH\mol{4})                                               &    -1.005 &    -0.512 &    -0.538 &    -0.699 &    -0.600 &    -0.663 &    -0.628 \\
PH\mol{2}                                                         &    -3.804 &    -3.587 &    -3.660 &    -3.353 &    -3.674 &    -3.722 &    -3.883 \\
PH\mol{3}                                                         &    -0.546 &     0.460 &     0.079 &     0.184 &    -0.104 &    -0.178 &    -0.263 \\
Hydrogen sulfide (H\mol{2}S)                                      &    -0.674 &     0.624 &     0.193 &    -0.408 &    -0.587 &    -0.871 &    -0.704 \\
Hydrogen chloride (HCl)                                           &    -1.011 &    -0.238 &     0.164 &    -0.034 &    -0.621 &    -0.079 &    -0.306 \\
Li\mol{2}                                                         &     5.635 &     5.940 &     6.013 &     5.874 &     5.973 &     5.990 &     6.043 \\
LiF                                                               &     3.181 &     5.286 &    -0.150 &     0.776 &     3.519 &     2.769 &     2.859 \\
Acetylene (C\mol{2}H\mol{2})                                      &     1.580 &     3.505 &     2.963 &     3.177 &     3.084 &     2.694 &     2.934 \\
Ethylene (H\mol{2}C=CH\mol{2})                                    &    -0.858 &     0.048 &    -0.273 &    -0.138 &    -0.182 &    -0.521 &    -0.292 \\
Ethane (H\mol{3}C-CH\mol{3})                                      &    -1.651 &    -1.513 &    -1.633 &    -1.560 &    -1.526 &    -1.793 &    -1.591 \\
CN                                                                &     4.927 &     1.250 &     4.166 &     3.231 &     3.141 &     2.876 &     2.970 \\
Hydrogen cyanide (HCN)                                            &     5.007 &     3.315 &     4.851 &     4.172 &     4.125 &     3.965 &     4.048 \\
CO                                                                &     1.409 &     4.084 &     2.391 &     1.531 &     2.058 &     2.295 &     2.369 \\
HCO                                                               &    -6.905 &    -3.818 &    -6.041 &    -6.308 &    -5.923 &    -5.694 &    -5.647 \\
Formaldehyde (H\mol{2}C=O)                                        &    -3.305 &    -0.472 &    -2.188 &    -2.508 &    -2.195 &    -2.039 &    -2.004 \\
Methanol (CH\mol{3}-OH)                                           &    -3.000 &    -0.147 &    -2.093 &    -2.145 &    -1.892 &    -1.817 &    -1.783 \\
N\mol{2}                                                          &    11.372 &     6.766 &    10.081 &     8.383 &     8.332 &     8.358 &     8.367 \\
Hydrazine (H\mol{2}N-NH\mol{2})                                   &     6.769 &    -0.071 &     4.991 &     3.164 &     2.844 &     2.760 &     2.732 \\
NO                                                                &    -0.733 &     0.020 &    -0.499 &    -1.511 &    -1.182 &    -0.750 &    -0.894 \\
O\mol{2}                                                          &   -11.568 &    -5.991 &   -11.715 &   -11.600 &   -10.861 &    -9.748 &   -10.019 \\
Hydrogen peroxide (HO-OH)                                         &    -2.141 &     2.135 &    -1.535 &    -2.266 &    -1.713 &    -0.889 &    -0.979 \\
F\mol{2}                                                          &     2.756 &    -1.003 &    -1.266 &    -0.877 &    -0.848 &     0.765 &     0.182 \\
Carbon dioxide (CO\mol{2})                                        &   -10.238 &    -5.578 &    -8.099 &   -10.142 &    -8.564 &    -7.625 &    -8.077 \\
Na\mol{2}                                                         &     3.050 &     2.982 &     2.833 &     2.954 &     2.927 &     2.911 &     3.042 \\
Si\mol{2}                                                         &    -0.804 &    -0.042 &     0.035 &     0.258 &     0.584 &     0.257 &     0.226 \\
P\mol{2}                                                          &     2.377 &     3.814 &     3.465 &     3.956 &     3.445 &     3.228 &     3.021 \\
S\mol{2}                                                          &    -9.776 &    -7.810 &    -8.122 &    -8.995 &    -9.070 &    -9.929 &    -9.806 \\
Cl\mol{2}                                                         &    -2.564 &    -2.003 &    -1.349 &    -0.880 &    -1.802 &    -1.410 &    -1.190 \\
NaCl                                                              &     1.262 &     1.715 &     1.070 &    -0.467 &    -1.626 &     0.638 &    -0.366 \\
Silicon monoxide (SiO)                                            &     3.348 &     5.887 &     4.101 &     2.940 &     3.628 &     4.074 &     4.050 \\
CS                                                                &     2.069 &     4.296 &     3.834 &     2.768 &     2.315 &     1.658 &     2.010 \\
SO                                                                &   -10.227 &    -6.309 &    -7.913 &    -8.224 &    -8.240 &    -8.562 &    -8.340 \\
ClO                                                               &    -9.146 &    -6.094 &    -7.708 &    -6.577 &    -7.600 &    -6.874 &    -6.836 \\
Chlorine monofluoride (FCl)                                       &    -2.133 &    -0.867 &    -2.022 &    -0.533 &    -2.072 &    -1.265 &    -1.217 \\
Si\mol{2}H\mol{6}                                                 &    -4.870 &    -3.789 &    -3.887 &    -4.255 &    -4.026 &    -4.176 &    -4.129 \\
Methyl chloride (CH\mol{3}Cl)                                     &    -3.931 &    -3.043 &    -2.709 &    -2.659 &    -3.206 &    -2.909 &    -3.051 \\
Methanethiol (H\mol{3}CSH)                                        &    -2.728 &    -1.267 &    -1.776 &    -2.248 &    -2.436 &    -2.888 &    -2.648 \\
Hypochlorous acid (HOCl)                                          &    -3.283 &    -0.558 &    -2.053 &    -2.015 &    -2.393 &    -1.928 &    -1.717 \\
Sulfur dioxide (SO\mol{2})                                        &    -6.736 &    -0.538 &    -3.226 &    -5.877 &    -4.313 &    -4.066 &    -4.245 \\
BF\mol{3}                                                         &    -4.734 &     2.825 &    -9.572 &    -6.631 &    -2.933 &    -4.081 &    -3.669 \\
BCl\mol{3}                                                        &   -13.824 &   -10.851 &   -10.409 &   -13.325 &   -15.941 &   -12.319 &   -13.679 \\
AlF\mol{3}                                                        &     2.488 &    10.060 &    -3.966 &    -1.206 &     4.914 &     3.152 &     3.544 \\
AlCl\mol{3}                                                       &    -9.983 &    -6.581 &    -7.013 &   -11.209 &   -13.865 &    -8.404 &   -10.906 \\
Carbon tetrafluoride (CF\mol{4})                                  &   -12.313 &    -5.587 &   -14.437 &   -11.383 &   -10.974 &   -10.562 &   -10.753 \\
Carbon tetrachloride (CCl\mol{4})                                 &   -15.091 &   -12.969 &   -11.341 &   -10.856 &   -12.583 &   -11.367 &   -12.126 \\
Carbon oxide sulfide (COS)                                        &   -11.338 &    -7.031 &    -9.040 &   -11.162 &   -10.848 &   -10.790 &   -10.485 \\
Carbon bisulfide (CS\mol{2})                                      &   -10.955 &    -7.146 &    -8.246 &   -10.899 &   -11.681 &   -12.598 &   -11.696 \\
Carbonic difluoride (COF\mol{2})                                  &    -7.769 &    -2.216 &    -8.592 &    -7.336 &    -6.249 &    -5.990 &    -6.190 \\
Silicon tetrafluoride (SiF\mol{4})                                &     6.340 &    16.511 &    -0.151 &     3.277 &     9.878 &     7.246 &     8.119 \\
Silicon tetrachloride (SiCl\mol{4})                               &    -8.552 &    -5.121 &    -4.674 &    -9.530 &   -12.135 &    -6.942 &    -9.426 \\
Dinitrogen monoxide (N\mol{2}O)                                   &    -0.428 &    -7.868 &    -3.061 &    -6.646 &    -5.897 &    -5.237 &    -5.572 \\
Nitrogen chloride oxide (ClNO)                                    &    -8.300 &    -7.707 &    -6.996 &    -9.317 &    -9.718 &    -8.109 &    -8.900 \\
Nitrogen trifluoride (NF\mol{3})                                  &   -11.331 &   -12.118 &   -14.163 &   -13.265 &   -14.346 &   -12.343 &   -13.096 \\
PF\mol{3}                                                         &     1.360 &     8.568 &    -2.548 &     0.329 &     4.147 &     2.261 &     2.757 \\
O\mol{3}                                                          &   -10.916 &    -0.457 &    -8.987 &    -8.634 &    -7.846 &    -6.495 &    -6.822 \\
F\mol{2}O                                                         &    -7.670 &    -5.262 &    -9.843 &    -9.103 &    -9.463 &    -7.257 &    -7.914 \\
Chlorine trifluoride (ClF\mol{3})                                 &   -18.920 &   -13.889 &   -20.090 &   -16.468 &   -18.038 &   -16.036 &   -16.629 \\
Tetrafluoro Ethene (F\mol{2}C=CF\mol{2})                          &   -21.787 &   -14.927 &   -23.621 &   -20.219 &   -19.925 &   -19.733 &   -19.834 \\
Tetrachloro Ethene (C\mol{2}Cl\mol{4})                            &   -21.924 &   -18.464 &   -17.426 &   -16.679 &   -18.622 &   -17.362 &   -18.009 \\
Acetonitrile, trifluoro- (CF\mol{3}CN)                            &    -9.086 &    -5.386 &   -10.601 &    -8.882 &    -8.681 &    -8.577 &    -8.605 \\
Propyne (C\mol{3}H\mol{4})                                        &    -2.202 &    -0.355 &    -0.888 &    -0.725 &    -0.771 &    -1.296 &    -0.937 \\
Allene (C\mol{3}H\mol{4})                                         &    -6.114 &    -4.331 &    -4.971 &    -4.708 &    -4.727 &    -5.246 &    -4.913 \\
Cyclopropene (C\mol{3}H\mol{4})                                   &    -1.938 &    -1.222 &    -1.546 &    -1.201 &    -1.301 &    -1.813 &    -1.484 \\
Propylene (C\mol{3}H\mol{6})                                      &    -3.650 &    -2.548 &    -2.945 &    -2.814 &    -2.822 &    -3.292 &    -2.959 \\
Cyclopropane (C\mol{3}H\mol{6})                                   &    -4.693 &    -4.626 &    -4.757 &    -4.394 &    -4.493 &    -4.981 &    -4.678 \\
Propane (C\mol{3}H\mol{8})                                        &    -3.694 &    -3.531 &    -3.562 &    -3.510 &    -3.447 &    -3.858 &    -3.561 \\
Trans-1,3-butadiene (C\mol{4}H\mol{6})                            &    -6.315 &    -4.256 &    -4.829 &    -4.581 &    -4.670 &    -5.339 &    -4.884 \\
Dimethylacetylene (C\mol{4}H\mol{6})                              &    -4.749 &    -2.975 &    -3.482 &    -3.376 &    -3.373 &    -4.028 &    -3.555 \\
Methylenecyclopropane (C\mol{4}H\mol{6})                          &   -10.010 &    -9.019 &    -9.507 &    -9.146 &    -9.170 &    -9.811 &    -9.392 \\
Bicyclo[1.1.0]butane (C\mol{4}H\mol{6})                           &    -6.268 &    -6.914 &    -6.812 &    -6.160 &    -6.353 &    -7.014 &    -6.620 \\
Cyclobutene (C\mol{4}H\mol{6})                                    &    -5.367 &    -3.901 &    -4.214 &    -3.991 &    -4.005 &    -4.632 &    -4.243 \\
Cyclobutane (C\mol{4}H\mol{8})                                    &    -7.550 &    -6.172 &    -6.364 &    -6.200 &    -6.152 &    -6.722 &    -6.366 \\
Isobutene (C\mol{4}H\mol{8})                                      &    -6.061 &    -4.553 &    -5.003 &    -4.858 &    -4.823 &    -5.424 &    -4.991 \\
Trans-butane(C\mol{4}H\mol{10})                                   &    -5.521 &    -5.212 &    -5.300 &    -5.205 &    -5.124 &    -5.652 &    -5.265 \\
Isobutane (C\mol{4}H\mol{10})                                     &    -4.658 &    -4.771 &    -4.834 &    -4.729 &    -4.636 &    -5.165 &    -4.776 \\
Spiropentane (C\mol{5}H\mol{8})                                   &   -11.215 &   -11.056 &   -11.129 &   -10.559 &   -10.672 &   -11.470 &   -11.014 \\
Benzene (C\mol{6}H\mol{6})                                        &   -16.232 &   -12.570 &   -13.282 &   -13.130 &   -13.254 &   -14.295 &   -13.575 \\
Difluoromethane (CH\mol{2}F\mol{2})                               &    -6.003 &    -2.108 &    -7.176 &    -5.308 &    -4.914 &    -4.824 &    -4.868 \\
Trifluoromethane(CHF\mol{3})                                      &    -9.279 &    -3.547 &   -10.738 &    -8.120 &    -7.679 &    -7.613 &    -7.659 \\
CH\mol{2}Cl\mol{2}                                                &    -8.095 &    -6.214 &    -5.766 &    -5.461 &    -6.508 &    -5.744 &    -6.180 \\
CHCl\mol{3}                                                       &   -11.537 &    -9.405 &    -8.476 &    -8.202 &    -9.596 &    -8.546 &    -9.165 \\
Methylamine (H\mol{3}C-NH\mol{2})                                 &     2.978 &    -0.486 &     1.790 &     1.053 &     0.720 &     0.602 &     0.779 \\
Acetonitrile (CH\mol{3}-CN)                                       &     1.422 &    -0.542 &     1.118 &     0.429 &     0.365 &     0.088 &     0.275 \\
Nitromethane (CH\mol{3}-NO\mol{2})                                &   -12.283 &   -10.601 &   -11.833 &   -14.487 &   -13.811 &   -12.995 &   -12.825 \\
Methyl nitrite (CH\mol{3}-O-N=O)                                  &   -11.627 &    -8.063 &   -10.185 &   -11.635 &   -11.071 &   -10.564 &   -10.591 \\
Methyl silane (CH\mol{3}SiH\mol{3})                               &    -1.326 &    -0.811 &    -0.778 &    -0.859 &    -0.748 &    -0.940 &    -0.815 \\
Formic acid (HCOOH)                                               &    -9.335 &    -3.588 &    -7.358 &    -7.869 &    -6.899 &    -6.488 &    -6.742 \\
Methyl formate (HCOOCH\mol{3})                                    &   -13.812 &    -7.654 &   -11.404 &   -11.860 &   -11.000 &   -10.735 &   -10.856 \\
Acetamide (CH\mol{3}CONH\mol{2})                                  &    -6.225 &    -7.823 &    -5.673 &    -7.542 &    -7.228 &    -7.266 &    -7.226 \\
Aziridine (C\mol{2}H\mol{4}NH)                                    &    -1.413 &    -3.971 &    -2.265 &    -2.812 &    -3.054 &    -3.314 &    -3.095 \\
Cyanogen (NCCN)                                                   &     4.302 &     0.890 &     4.069 &     2.612 &     2.535 &     2.228 &     2.400 \\
Dimethylamine ((CH\mol{3})\mol{2}NH)                              &     0.058 &    -3.171 &    -0.814 &    -1.531 &    -1.915 &    -2.176 &    -1.880 \\
Trans ethylamine (CH\mol{3}CH\mol{2}NH\mol{2})                    &    -0.265 &    -3.598 &    -1.263 &    -1.968 &    -2.305 &    -2.548 &    -2.266 \\
Ketene (CH\mol{2}CO)                                              &    -9.971 &    -7.020 &    -8.820 &    -8.929 &    -8.383 &    -8.325 &    -8.388 \\
Oxirane (C\mol{2}H\mol{4}O)                                       &    -7.301 &    -4.366 &    -6.163 &    -6.714 &    -6.427 &    -6.397 &    -6.206 \\
Acetaldehyde (CH\mol{3}CHO)                                       &    -6.560 &    -3.546 &    -5.391 &    -5.667 &    -5.305 &    -5.278 &    -5.150 \\
Glyoxal (HCOCOH)                                                  &   -10.073 &    -4.571 &    -7.850 &    -8.639 &    -8.000 &    -7.704 &    -7.616 \\
Ethanol (CH\mol{3}CH\mol{2}OH)                                    &    -4.934 &    -1.971 &    -3.948 &    -3.963 &    -3.719 &    -3.745 &    -3.611 \\
Dimethylether (CH\mol{3}OCH\mol{3})                               &    -6.776 &    -3.475 &    -5.517 &    -5.430 &    -5.273 &    -5.360 &    -5.179 \\
Thiirane (C\mol{2}H\mol{4}S)                                      &    -6.647 &    -4.784 &    -5.597 &    -6.104 &    -6.274 &    -6.972 &    -6.703 \\
Dimethyl sulfoxide ((CH\mol{3})\mol{2}SO)                         &    -9.613 &    -6.655 &    -7.086 &    -9.750 &    -8.857 &    -9.131 &    -8.797 \\
Ethanethiol (C\mol{2}H\mol{5}SH)                                  &    -4.422 &    -2.806 &    -3.388 &    -3.871 &    -4.042 &    -4.634 &    -4.292 \\
Dimethyl sulfide (CH\mol{3}SCH\mol{3})                            &    -5.264 &    -3.506 &    -4.092 &    -4.447 &    -4.644 &    -5.279 &    -4.945 \\
Vinyl fluoride (CH\mol{2}=CHF)                                    &    -6.596 &    -4.107 &    -6.902 &    -5.717 &    -5.555 &    -5.806 &    -5.646 \\
Ethyl chloride (C\mol{2}H\mol{5}Cl)                               &    -6.343 &    -5.161 &    -4.864 &    -4.868 &    -5.489 &    -5.242 &    -5.305 \\
Vinyl chloride (CH\mol{2}=CHCl)                                   &   -10.192 &    -8.173 &    -8.156 &    -8.095 &    -8.709 &    -8.526 &    -8.577 \\
Acrylonitrile (CH\mol{2}=CHCN)                                    &     0.895 &    -0.058 &     1.308 &     0.765 &     0.680 &     0.202 &     0.483 \\
Acetone (CH\mol{3}COCH\mol{3})                                    &    -9.385 &    -5.975 &    -7.928 &    -8.200 &    -7.801 &    -7.903 &    -7.666 \\
Acetic acid (CH\mol{3}COOH)                                       &   -11.907 &    -5.748 &    -9.536 &   -10.055 &    -9.123 &    -8.827 &    -8.964 \\
Acetyl fluoride (CH\mol{3}COF)                                    &   -10.685 &    -5.960 &   -10.669 &    -9.989 &    -8.969 &    -9.034 &    -9.001 \\
CH\mol{3}COCl (acetyl chloride)                                   &   -13.098 &    -9.341 &   -10.753 &   -11.623 &   -11.819 &   -10.855 &   -11.286 \\
CH\mol{3}CH\mol{2}CH\mol{2}Cl (propyl chloride)                   &    -8.385 &    -7.279 &    -6.926 &    -6.898 &    -7.456 &    -7.379 &    -7.352 \\
Isopropanol (CH\mol{3})\mol{2}CHOH)                               &    -6.693 &    -3.897 &    -5.930 &    -5.874 &    -5.564 &    -5.730 &    -5.508 \\
Methyl ethyl ether (C\mol{2}H\mol{5}OCH\mol{3})                   &    -9.108 &    -5.826 &    -7.816 &    -7.712 &    -7.525 &    -7.736 &    -7.460 \\
Trimethylamine ((CH\mol{3})\mol{3}N)                              &    -2.742 &    -6.089 &    -3.733 &    -4.387 &    -4.837 &    -5.245 &    -4.823 \\
Furan (C\mol{4}H\mol{4}O)                                         &   -15.396 &    -9.859 &   -13.034 &   -12.652 &   -12.394 &   -12.793 &   -12.445 \\
C\mol{4}H\mol{4}S (thiophene)                                     &   -12.961 &    -9.272 &   -10.783 &   -11.164 &   -11.260 &   -12.362 &   -11.675 \\
Pyrrole (C\mol{4}H\mol{5}N)                                       &    -8.965 &   -11.410 &    -8.516 &    -9.319 &    -9.597 &   -10.455 &   -10.044 \\
Pyridine (C\mol{5}H\mol{5}N)                                      &   -13.768 &   -14.409 &   -12.450 &   -13.016 &   -13.466 &   -14.296 &   -13.697 \\
H\mol{2}                                                          &     2.073 &     2.089 &     2.088 &     2.088 &     2.089 &     2.088 &     2.088 \\
HS                                                                &    -2.145 &    -1.489 &    -1.600 &    -1.846 &    -2.116 &    -2.288 &    -2.256 \\
CCH                                                               &    -0.786 &    -0.624 &    -0.743 &    -0.382 &    -0.340 &    -0.627 &    -0.451 \\
C\mol{2}H\mol{3} (\excite{2}A$^\prime$)                           &    -6.569 &    -6.078 &    -6.255 &    -6.089 &    -6.055 &    -6.378 &    -6.173 \\
CH\mol{3}CO (\excite{2}A$^\prime$)                                &    -9.965 &    -7.098 &    -9.156 &    -9.552 &    -9.176 &    -9.065 &    -8.891 \\
H\mol{2}COH (\excite{2}A)                                         &    -7.775 &    -4.186 &    -7.003 &    -6.812 &    -6.473 &    -6.287 &    -6.293 \\
CH\mol{3}O (\excite{2}A$^\prime$)                                 &    -8.503 &    -6.745 &    -8.091 &    -8.389 &    -8.128 &    -7.981 &    -7.915 \\
CH\mol{3}CH\mol{2}O (\excite{2}A$^{\prime\prime}$)                &   -11.616 &   -10.026 &   -11.258 &   -11.608 &   -11.320 &   -11.257 &   -11.074 \\
CH\mol{3}S (\excite{2}A$^\prime$)                                 &    -5.812 &    -4.943 &    -5.119 &    -5.315 &    -5.619 &    -5.980 &    -5.828 \\
C\mol{2}H\mol{5} (\excite{2}A$^\prime$)                           &    -6.774 &    -6.917 &    -6.696 &    -6.665 &    -6.623 &    -6.940 &    -6.778 \\
(CH\mol{3})\mol{2}CH (\excite{2}A$^\prime$)                       &    -9.818 &    -9.656 &    -9.489 &    -9.452 &    -9.405 &    -9.845 &    -9.570 \\
(CH\mol{3})\mol{2}CH (\excite{2}A$^\prime$)                       &    -9.818 &    -9.656 &    -9.489 &    -9.452 &    -9.405 &    -9.845 &    -9.570 \\
NO\mol{2}                                                         &   -11.911 &   -11.371 &   -12.099 &   -15.134 &   -14.080 &   -13.025 &   -13.142 \\
Methyl allene (C\mol{4}H\mol{6})                                  &    -8.375 &    -6.270 &    -6.804 &    -6.555 &    -6.550 &    -7.214 &    -6.775 \\
Isoprene (C\mol{5}H\mol{8})                                       &    -8.068 &    -5.904 &    -6.499 &    -6.264 &    -6.322 &    -7.119 &    -6.559 \\
Cyclopentane (C\mol{5}H\mol{10})                                  &    -8.471 &    -8.416 &    -8.454 &    -8.309 &    -8.219 &    -8.930 &    -8.480 \\
n-Pentane (C\mol{5}H\mol{12})                                     &    -7.305 &    -6.840 &    -6.827 &    -6.752 &    -6.639 &    -7.328 &    -6.844 \\
Neo pentane (C\mol{5}H\mol{12})                                   &    -5.772 &    -5.687 &    -5.733 &    -5.623 &    -5.505 &    -6.162 &    -5.675 \\
1,4 Cyclohexadiene (C\mol{6}H\mol{8})                             &   -11.118 &    -8.718 &    -9.352 &    -9.113 &    -9.102 &   -10.042 &    -9.400 \\
Cyclohexane (C\mol{6}H\mol{12})                                   &    -9.919 &   -10.066 &    -9.967 &    -9.827 &    -9.664 &   -10.480 &    -9.930 \\
n-Hexane (C\mol{6}H\mol{14})                                      &    -9.279 &    -8.733 &    -8.774 &    -8.655 &    -8.520 &    -9.314 &    -8.745 \\
3-Methyl pentane (C\mol{6}H\mol{14})                              &    -7.697 &    -7.532 &    -7.448 &    -7.378 &    -7.252 &    -8.059 &    -7.490 \\
Toluene (C\mol{6}H\mol{5}CH\mol{3})                               &   -18.297 &   -14.495 &   -15.186 &   -15.059 &   -15.160 &   -16.323 &   -15.500 \\
n-Heptane (C\mol{7}H\mol{16})                                     &   -11.228 &   -10.448 &   -10.391 &   -10.293 &   -10.129 &   -11.096 &   -10.425 \\
Cyclooctatetraene (C\mol{8}H\mol{8})                              &   -16.058 &   -11.721 &   -12.774 &   -12.440 &   -12.578 &   -13.884 &   -12.960 \\
n-Octane (C\mol{8}H\mol{18})                                      &   -13.067 &   -12.191 &   -12.121 &   -12.003 &   -11.818 &   -12.877 &   -12.125 \\
Naphthalene (C\mol{10}H\mol{8})                                   &   -31.084 &   -24.971 &   -26.025 &   -25.805 &   -26.069 &   -27.714 &   -26.546 \\
Azulene (C\mol{10}H\mol{8})                                       &   -30.897 &   -25.352 &   -26.715 &   -26.361 &   -26.510 &   -28.229 &   -27.035 \\
Acetic acid methyl ester (CH\mol{3}COOCH\mol{3})                  &   -15.028 &    -8.756 &   -12.585 &   -12.953 &   -12.127 &   -11.990 &   -11.987 \\
t-Butanol ((CH\mol{3})\mol{3}COH)                                 &    -8.044 &    -5.091 &    -7.173 &    -7.122 &    -6.776 &    -7.056 &    -6.723 \\
Aniline (C\mol{6}H\mol{5}NH\mol{2})                               &   -16.557 &   -16.687 &   -14.564 &   -15.392 &   -15.772 &   -16.855 &   -16.062 \\
Phenol (C\mol{6}H\mol{5}OH)                                       &   -21.248 &   -14.448 &   -17.512 &   -17.241 &   -16.934 &   -17.777 &   -17.218 \\
Divinyl ether (C\mol{4}H\mol{6}O)                                 &   -12.913 &    -7.347 &   -10.536 &    -9.963 &    -9.609 &   -10.104 &    -9.808 \\
Tetrahydrofuran (C\mol{4}H\mol{8}O)                               &   -11.146 &    -8.223 &   -10.034 &   -10.084 &    -9.858 &   -10.183 &    -9.816 \\
Cyclopentanone (C\mol{5}H\mol{8}O)                                &   -15.110 &   -12.354 &   -14.100 &   -14.325 &   -13.857 &   -14.243 &   -13.880 \\
Benzoquinone(C\mol{6}H\mol{4}O\mol{2})                            &   -23.303 &   -15.175 &   -19.349 &   -19.652 &   -19.064 &   -19.398 &   -18.855 \\
Pyrimidine (C\mol{4}H\mol{4}N\mol{2})                             &   -12.511 &   -17.282 &   -12.771 &   -14.039 &   -14.753 &   -15.401 &   -14.907 \\
Dimethyl sulphone (C\mol{2}H\mol{6}O\mol{2}S)                     &   -13.003 &    -8.113 &    -9.534 &   -14.271 &   -11.996 &   -11.693 &   -11.502 \\
Chlorobenzene (C\mol{6}H\mol{5}Cl)                                &   -21.487 &   -16.982 &   -17.474 &   -17.328 &   -18.002 &   -18.525 &   -18.080 \\
Butanedinitrile (NC-CH\mol{2}-CH\mol{2}-CN)                       &     1.818 &    -1.965 &     1.393 &     0.099 &    -0.003 &    -0.602 &    -0.265 \\
Pyrazine (C\mol{4}H\mol{4}N\mol{2})                               &    -8.471 &   -13.346 &    -8.370 &    -9.924 &   -10.674 &   -11.332 &   -10.862 \\
Acetyl acetylene (CH\mol{3}-C(=O)-CCH)                            &    -7.285 &    -2.607 &    -5.054 &    -5.095 &    -4.763 &    -5.106 &    -4.737 \\
Crotonaldehyde (CH\mol{3}-CH=CH-CHO)                              &   -13.228 &    -9.050 &   -11.173 &   -11.355 &   -10.998 &   -11.329 &   -10.978 \\
Acetic anhydride (CH\mol{3}-C(=O)-O-C(=O)-CH\mol{3})              &   -24.157 &   -14.799 &   -20.346 &   -21.290 &   -19.889 &   -19.582 &   -19.644 \\
2,5-Dihydrothiophene (C\mol{4}H\mol{6}S)                          &   -10.983 &    -8.338 &    -9.229 &    -9.488 &    -9.689 &   -10.628 &   -10.078 \\
Isobutane nitrile ((CH\mol{3})\mol{2}CH-CN)                       &    -0.324 &    -2.061 &    -0.457 &    -1.087 &    -1.119 &    -1.687 &    -1.311 \\
Methyl ethyl ketone (CH\mol{3}-CO-CH\mol{2}-CH\mol{3})            &   -10.626 &    -8.053 &    -9.784 &    -9.999 &    -9.559 &    -9.835 &    -9.504 \\
Isobutanal ((CH\mol{3})\mol{2}CH-CHO)                             &    -9.068 &    -5.965 &    -7.674 &    -7.917 &    -7.500 &    -7.776 &    -7.470 \\
1,4-Dioxane (C\mol{4}H\mol{8}O\mol{2})                            &   -17.482 &   -10.945 &   -14.893 &   -14.831 &   -14.584 &   -14.621 &   -14.288 \\
Tetrahydrothiophene (C\mol{4}H\mol{8}S)                           &    -9.134 &    -7.754 &    -8.439 &    -8.764 &    -8.875 &    -9.759 &    -9.245 \\
t-Butyl chloride ((CH\mol{3})\mol{3}C-Cl)                         &    -9.305 &    -8.494 &    -8.444 &    -8.549 &    -9.146 &    -9.016 &    -8.920 \\
n-Butyl chloride (CH\mol{3}-CH\mol{2}-CH\mol{2}-CH\mol{2}-Cl)     &    -9.380 &    -8.401 &    -7.991 &    -8.039 &    -8.614 &    -8.617 &    -8.510 \\
Tetrahydropyrrole (C\mol{4}H\mol{8}NH)                            &    -5.379 &    -8.419 &    -6.175 &    -6.735 &    -7.125 &    -7.675 &    -7.204 \\
Nitro-s-butane (CH\mol{3}-CH\mol{2}-CH(CH\mol{3})-NO\mol{2})      &   -16.628 &   -15.141 &   -16.383 &   -18.967 &   -18.181 &   -17.789 &   -17.334 \\
Diethyl ether (CH\mol{3}-CH\mol{2}-O-CH\mol{2}-CH\mol{3})         &   -10.302 &    -7.048 &    -9.008 &    -9.043 &    -8.876 &    -9.187 &    -8.816 \\
Dimethyl acetal (CH\mol{3}-CH(OCH\mol{3})\mol{2})                 &   -15.031 &    -8.548 &   -12.543 &   -12.510 &   -12.026 &   -12.178 &   -11.924 \\
t-Butanethiol ((CH\mol{3})\mol{3}C-SH)                            &    -7.341 &    -5.945 &    -6.489 &    -6.966 &    -7.062 &    -7.928 &    -7.365 \\
Diethyl disulfide (CH\mol{3}-CH\mol{2}-S-S-CH\mol{2}-CH\mol{3})   &   -11.451 &    -8.213 &    -9.286 &   -10.259 &   -10.505 &   -11.744 &   -11.075 \\
t-Butylamine ((CH\mol{3})\mol{3}C-NH\mol{2})                      &    -2.645 &    -5.403 &    -3.133 &    -3.809 &    -4.098 &    -4.592 &    -4.101 \\
Tetramethylsilane (Si(CH\mol{3})\mol{4})                          &    -1.525 &    -1.132 &    -0.957 &    -0.818 &    -0.651 &    -1.287 &    -0.882 \\
2-Methyl thiophene (C\mol{5}H\mol{6}S)                            &   -15.147 &   -11.358 &   -12.903 &   -13.340 &   -13.403 &   -14.630 &   -13.829 \\
N-methyl pyrrole (cyc-C\mol{4}H\mol{4}N-CH\mol{3})                &   -10.990 &   -13.341 &   -10.546 &   -11.276 &   -11.592 &   -12.607 &   -12.050 \\
Tetrahydropyran (C\mol{5}H\mol{10}O)                              &   -13.338 &   -10.200 &   -12.286 &   -12.223 &   -11.913 &   -12.385 &   -11.955 \\
Diethyl ketone (CH\mol{3}-CH\mol{2}-CO-CH\mol{2}-CH\mol{3})       &   -13.680 &   -10.271 &   -12.257 &   -12.518 &   -12.073 &   -12.459 &   -12.043 \\
Isopropyl acetate (CH\mol{3}-C(=O)-O-CH(CH\mol{3})\mol{2})        &   -18.388 &   -12.109 &   -15.882 &   -16.348 &   -15.446 &   -15.549 &   -15.335 \\
Tetrahydrothiopyran (C\mol{5}H\mol{10}S)                          &   -11.784 &   -10.067 &   -10.547 &   -10.896 &   -11.014 &   -12.034 &   -11.419 \\
Piperidine (cyc-C\mol{5}H\mol{10}NH)                              &    -6.441 &   -10.050 &    -7.619 &    -8.268 &    -8.561 &    -9.216 &    -8.650 \\
t-Butyl methyl ether ((CH\mol{3})\mol{3}C-O-CH\mol{3})            &   -11.524 &    -7.842 &    -9.831 &    -9.792 &    -9.508 &    -9.941 &    -9.451 \\
1,3-Difluorobenzene (C\mol{6}H\mol{4}F\mol{2})                    &   -24.873 &   -18.248 &   -24.181 &   -21.976 &   -21.698 &   -22.476 &   -21.941 \\
1,4-Difluorobenzene (C\mol{6}H\mol{4}F\mol{2})                    &   -26.668 &   -20.065 &   -25.879 &   -23.559 &   -23.332 &   -24.076 &   -23.546 \\
Fluorobenzene (C\mol{6}H\mol{5}F)                                 &   -20.756 &   -15.546 &   -18.946 &   -17.744 &   -17.632 &   -18.566 &   -17.932 \\
Di-isopropyl ether ((CH\mol{3})\mol{2}CH-O-CH(CH\mol{3})\mol{2})  &   -13.279 &    -9.579 &   -11.726 &   -11.674 &   -11.404 &   -11.971 &   -11.401 \\
PF\mol{5}                                                         &    -2.048 &    10.604 &    -5.561 &    -1.551 &     2.992 &     0.895 &     1.528 \\
SF\mol{6}                                                         &   -20.116 &    -3.159 &   -17.193 &   -14.617 &   -12.643 &   -12.940 &   -13.038 \\
P\mol{4}                                                          &    -5.908 &    -2.635 &    -3.277 &    -3.147 &    -4.240 &    -5.083 &    -5.626 \\
SO\mol{3}                                                         &   -11.975 &    -5.286 &    -7.458 &   -13.123 &   -10.330 &    -9.549 &    -9.682 \\
SCl\mol{2}                                                        &    -7.998 &    -5.916 &    -5.130 &    -5.764 &    -6.853 &    -6.096 &    -6.619 \\
POCl\mol{3}                                                       &   -13.193 &    -7.551 &    -7.428 &   -11.337 &   -12.167 &    -9.082 &   -10.632 \\
PCl\mol{5}                                                        &   -22.522 &   -17.015 &   -15.014 &   -17.722 &   -20.656 &   -17.044 &   -19.084 \\
Cl\mol{2}O\mol{2}S                                                &   -17.248 &   -12.148 &   -12.427 &   -17.813 &   -16.306 &   -14.471 &   -15.362 \\
PCl\mol{3}                                                        &    -9.704 &    -6.705 &    -5.965 &    -8.201 &   -10.379 &    -7.212 &    -9.042 \\
Cl\mol{2}S\mol{2}                                                 &   -17.105 &   -13.944 &   -13.691 &   -15.524 &   -16.450 &   -15.741 &   -16.358 \\
SiCl\mol{2} singlet                                               &    -2.265 &    -1.010 &    -1.528 &    -4.145 &    -5.774 &    -2.385 &    -4.071 \\
CF\mol{3}Cl                                                       &   -14.974 &    -9.368 &   -15.540 &   -13.283 &   -13.494 &   -12.746 &   -13.150 \\
Hexafluoro ethane (C\mol{2}F\mol{6})                              &   -22.890 &   -12.265 &   -25.936 &   -21.000 &   -20.361 &   -20.022 &   -20.200 \\
CF\mol{3}                                                         &   -15.403 &   -10.249 &   -17.423 &   -14.911 &   -14.270 &   -14.116 &   -14.224 \\
C\mol{6}H\mol{5} (phenyl radical)                                 &   -21.894 &   -18.951 &   -19.817 &   -19.454 &   -19.428 &   -20.456 &   -19.766 \\
Bicyclo[1.1.0]butane (C\mol{4}H\mol{6})                           &    -6.268 &    -6.914 &    -6.812 &    -6.160 &    -6.353 &    -7.014 &    -6.620 \\
(CH\mol{3})\mol{3}C (t-butyl radical)                             &   -10.850 &   -11.132 &   -10.862 &   -10.814 &   -10.758 &   -11.339 &   -10.952 \\
Trans-butane(C\mol{4}H\mol{10})                                   &    -5.521 &    -5.212 &    -5.300 &    -5.205 &    -5.124 &    -5.652 &    -5.265 \\
1,3 Cyclohexadiene (C\mol{6}H\mol{8})                             &   -11.876 &    -9.572 &   -10.045 &    -9.775 &    -9.781 &   -10.728 &   -10.091 \\
ME                                                                &    -7.725 &    -5.631 &    -6.915 &    -7.104 &    -6.998 &    -7.054 &    -6.939 \\
MAE                                                               &     8.607 &     6.749 &     7.653 &     7.765 &     7.841 &     7.805 &     7.716 \\
\end{longtable}
\begin{longtable}{l|rrrrr}
\caption{Error in dissociation energies (kcal/mol) for the S22 test set. Mean error (ME) and Mean Absolute Error (MAE) are given at end of table.}\label{tab:full_S22}\\
\toprule
{} &  SCAN &  rSCAN &  r++SCAN &  r${}^2$SCAN &  r${}^4$SCAN \\
\midrule
\endfirsthead
\caption{Error in dissociation energies (kcal/mol) for the S22 test set. Mean error (ME) and Mean Absolute Error (MAE) are given at end of table.}\\
\toprule
{} &  SCAN &  rSCAN &  r++SCAN &  r${}^2$SCAN &  r${}^4$SCAN \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
0   &   -0.032 &    -0.259 &      -0.048 &     -0.236 &     -0.245 \\
1   &    0.383 &     0.051 &       0.392 &      0.135 &      0.142 \\
2   &    2.157 &     1.332 &       2.087 &      1.248 &      1.480 \\
3   &    0.478 &    -0.181 &       0.511 &     -0.181 &     -0.131 \\
4   &    0.025 &    -0.573 &       0.105 &     -0.640 &     -0.674 \\
5   &    0.031 &    -0.434 &       0.207 &     -0.547 &     -0.563 \\
6   &   -0.502 &    -1.045 &      -0.343 &     -1.108 &     -1.080 \\
7   &   -0.176 &    -0.298 &      -0.196 &     -0.238 &     -0.233 \\
8   &   -0.450 &    -0.618 &      -0.451 &     -0.614 &     -0.599 \\
9   &   -0.498 &    -0.862 &      -0.516 &     -0.660 &     -0.630 \\
10  &   -1.375 &    -2.431 &      -1.530 &     -1.824 &     -1.697 \\
11  &   -1.370 &    -2.379 &      -1.525 &     -1.868 &     -1.737 \\
12  &   -1.366 &    -2.605 &      -1.522 &     -2.000 &     -1.885 \\
13  &   -2.335 &    -3.678 &      -2.540 &     -2.962 &     -2.803 \\
14  &   -2.553 &    -4.153 &      -2.812 &     -3.500 &     -3.297 \\
15  &   -0.076 &    -0.276 &      -0.089 &     -0.191 &     -0.179 \\
16  &    0.075 &    -0.421 &       0.061 &     -0.108 &     -0.049 \\
17  &   -0.235 &    -0.689 &      -0.257 &     -0.406 &     -0.360 \\
18  &   -0.348 &    -0.797 &      -0.351 &     -0.580 &     -0.507 \\
19  &   -1.012 &    -1.494 &      -1.035 &     -1.262 &     -1.206 \\
20  &   -1.344 &    -1.950 &      -1.314 &     -1.619 &     -1.563 \\
21  &   -1.017 &    -1.599 &      -1.022 &     -1.454 &     -1.416 \\
ME  &   -0.524 &    -1.153 &      -0.554 &     -0.937 &     -0.874 \\
MAE &    0.798 &     1.273 &       0.846 &      1.057 &      1.015 \\
\end{longtable}

\begin{longtable}{l|rrrrr}
\caption{Error in reaction barrier heights (kcal/mol) for the BH76 test set. Mean error (ME) and Mean Absolute Error (MAE) are given at end of table.}\label{tab:BH76_full}\\
\toprule
{} &  SCAN &  rSCAN &  r++SCAN &  r$^2$SCAN &  r$^4$SCAN \\
\midrule
\endfirsthead
\caption{Error in reaction barrier heights (kcal/mol) for the BH76 test set. Mean error (ME) and Mean Absolute Error (MAE) are given at end of table.}\\
\toprule
{} &  SCAN &  rSCAN &  r++SCAN &  r$^2$SCAN &  r$^4$SCAN \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
0   &   -8.791 &    -8.273 &      -8.096 &     -7.781 &     -8.427 \\
1   &  -18.390 &   -21.305 &     -21.950 &    -20.121 &    -20.565 \\
2   &  -13.497 &   -13.512 &     -13.451 &    -13.044 &    -13.569 \\
3   &  -13.497 &   -13.512 &     -13.451 &    -13.044 &    -13.569 \\
4   &   -8.797 &    -9.233 &      -9.052 &     -8.601 &     -8.918 \\
5   &   -8.797 &    -9.233 &      -9.052 &     -8.601 &     -8.918 \\
6   &  -10.468 &   -11.605 &     -11.294 &    -11.038 &    -10.433 \\
7   &  -10.804 &   -10.046 &     -10.548 &    -10.149 &    -11.007 \\
8   &  -13.704 &   -12.920 &     -12.713 &    -12.261 &    -12.871 \\
9   &  -16.482 &   -14.953 &     -15.504 &    -15.065 &    -16.433 \\
10  &  -12.131 &   -11.556 &     -11.777 &    -11.402 &    -11.465 \\
11  &  -15.415 &   -15.440 &     -15.763 &    -15.448 &    -15.031 \\
12  &   -7.986 &    -6.873 &      -7.332 &     -7.131 &     -6.897 \\
13  &   -7.986 &    -6.873 &      -7.332 &     -7.131 &     -6.897 \\
14  &   -5.314 &    -4.739 &      -4.867 &     -4.886 &     -4.815 \\
15  &   -5.314 &    -4.739 &      -4.867 &     -4.886 &     -4.815 \\
16  &   -8.027 &    -6.176 &      -6.608 &     -6.558 &     -7.048 \\
17  &   -8.027 &    -6.176 &      -6.608 &     -6.558 &     -7.048 \\
18  &   -6.536 &    -5.304 &      -5.403 &     -5.543 &     -5.977 \\
19  &   -6.536 &    -5.304 &      -5.403 &     -5.543 &     -5.977 \\
20  &   -9.200 &    -7.443 &      -7.774 &     -7.723 &     -8.191 \\
21  &   -5.157 &    -4.601 &      -5.210 &     -4.936 &     -4.557 \\
22  &   -4.379 &    -3.428 &      -3.444 &     -3.603 &     -3.976 \\
23  &   -4.722 &    -4.626 &      -4.901 &     -4.813 &     -4.551 \\
24  &   -7.495 &    -6.323 &      -6.857 &     -6.592 &     -6.559 \\
25  &   -8.043 &    -6.594 &      -6.931 &     -6.913 &     -6.942 \\
26  &   -5.832 &    -5.135 &      -5.402 &     -5.373 &     -5.525 \\
27  &   -3.076 &    -1.944 &      -1.759 &     -2.358 &     -1.935 \\
28  &  -10.529 &   -10.642 &     -10.509 &    -10.129 &    -10.550 \\
29  &   -0.959 &    -1.323 &      -1.339 &     -1.411 &     -1.087 \\
30  &   -6.871 &    -6.904 &      -6.734 &     -6.456 &     -6.675 \\
31  &    1.453 &     1.574 &       1.426 &      1.126 &      1.301 \\
32  &   -6.209 &    -5.053 &      -4.981 &     -4.880 &     -5.185 \\
33  &    1.272 &     1.077 &       1.207 &      1.095 &      1.162 \\
34  &   -6.322 &    -4.408 &      -4.877 &     -4.491 &     -5.078 \\
35  &   -2.213 &    -1.624 &      -1.244 &     -1.774 &     -0.915 \\
36  &   -1.909 &    -1.600 &      -1.838 &     -1.931 &     -2.238 \\
37  &   -0.981 &    -1.217 &      -1.265 &     -1.416 &     -1.469 \\
38  &   -7.107 &    -5.951 &      -5.821 &     -5.895 &     -6.641 \\
39  &   -8.749 &    -9.552 &      -9.175 &     -8.213 &     -8.855 \\
40  &   -7.180 &    -8.073 &      -7.730 &     -6.681 &     -7.342 \\
41  &  -10.266 &    -8.153 &      -8.042 &     -8.579 &     -9.469 \\
42  &   -4.921 &    -5.684 &      -5.324 &     -4.523 &     -4.827 \\
43  &   -8.426 &    -7.503 &      -7.390 &     -7.419 &     -7.504 \\
44  &   -8.464 &    -8.399 &      -8.782 &     -7.819 &     -8.601 \\
45  &   -8.046 &    -6.660 &      -7.029 &     -6.822 &     -8.051 \\
46  &   -7.262 &    -7.834 &      -7.482 &     -7.119 &     -7.120 \\
47  &   -7.262 &    -7.834 &      -7.482 &     -7.119 &     -7.120 \\
48  &  -10.639 &   -10.641 &     -11.085 &    -10.071 &    -11.052 \\
49  &   -9.564 &    -9.015 &      -9.426 &     -8.716 &     -9.803 \\
50  &   -4.920 &    -4.845 &      -5.246 &     -4.667 &     -5.144 \\
51  &  -10.066 &   -10.265 &     -10.666 &     -9.880 &    -10.036 \\
52  &   -8.343 &    -8.513 &      -8.876 &     -7.882 &     -8.504 \\
53  &   -7.101 &    -5.577 &      -6.025 &     -5.898 &     -7.215 \\
54  &   -9.789 &   -10.369 &     -10.092 &     -9.174 &     -9.382 \\
55  &  -10.996 &    -8.393 &      -8.313 &     -9.257 &     -9.883 \\
56  &  -12.313 &   -11.802 &     -12.111 &    -11.340 &    -11.701 \\
57  &   -4.879 &    -4.797 &      -5.173 &     -4.606 &     -5.249 \\
58  &   -6.416 &    -6.726 &      -6.614 &     -6.368 &     -6.243 \\
59  &   -4.142 &    -4.791 &      -4.378 &     -3.612 &     -4.134 \\
60  &   -7.468 &    -7.637 &      -7.554 &     -7.482 &     -7.749 \\
61  &  -11.397 &   -12.823 &     -12.426 &    -11.321 &    -11.524 \\
62  &   -6.302 &    -6.444 &      -6.313 &     -6.066 &     -6.141 \\
63  &   -6.170 &    -7.599 &      -7.186 &     -6.139 &     -6.414 \\
64  &  -13.951 &   -14.410 &     -14.775 &    -13.839 &    -14.466 \\
65  &  -11.664 &   -12.825 &     -13.257 &    -12.318 &    -12.905 \\
66  &   -3.552 &    -3.700 &      -4.064 &     -3.398 &     -3.902 \\
67  &  -10.413 &    -9.764 &      -9.998 &     -9.317 &     -9.674 \\
68  &   -1.562 &    -1.598 &      -2.065 &     -1.442 &     -2.078 \\
69  &   -9.247 &    -8.860 &      -9.097 &     -8.347 &     -8.589 \\
70  &   -5.726 &    -5.726 &      -6.070 &     -5.123 &     -5.709 \\
71  &   -5.558 &    -4.416 &      -4.878 &     -4.494 &     -5.670 \\
72  &   -6.974 &    -6.714 &      -7.068 &     -6.169 &     -6.872 \\
73  &   -7.532 &    -6.501 &      -6.873 &     -6.427 &     -7.471 \\
74  &   -4.794 &    -5.678 &      -5.849 &     -5.286 &     -5.268 \\
75  &   -4.794 &    -5.678 &      -5.849 &     -5.286 &     -5.268 \\
ME  &   -7.653 &    -7.365 &      -7.488 &     -7.125 &     -7.463 \\
MAE &    7.724 &     7.434 &       7.556 &      7.182 &      7.527 \\
\end{longtable}
